The flavor structures on magnetized orbifold models and 4D modular symmetric models

We study quark and lepton flavor structures on magnetized $T^2/\mathbb{Z}_2$ twisted orbifold model. There are 6,460 number of flavor models but most of them cannot lead to realistic flavor observables because of the difficulties on realizing mass hierarchies and small (large) mixing angles of quarks (leptons). We find that certain zero point patterns of zero-modes of fermions and Higgs fields give the flavor models being able to avoid these difficulties. We classify such flavor models and show numerical example. Next we study four-dimensional (4D) modular symmetric quark flavor models without fine-tuning. Mass matrices become hierarchical as close to the modular symmetric points depending on its residual charges. Actually the residual $Z_N$ symmetries with $N\geq 6$ can originate the large quark mass hierarchies. Also the products of residual symmetries such as $Z_3\times Z_3\times Z_3$ have such possibility. We study the quark flavor model with $\Gamma_6$ symmetry and $A_4\times A_4\times A_4$ symmetry. We assume the vicinity of the cusp $\tau=i\infty$ where residual $Z_6$ and $Z_3\times Z_3\times Z_3$ symmetry remain. Consequently we find the models realizing the order of the quark mass ratios and the absolute values of the Cabibbo-Kobayashi-Maskawa (CKM) matrix elements without fine-tuning. Finally we construct the Siegel modular forms. Zero-modes on $T^6$ at $\vec{z}=0$ are the Siegel modular forms of weight 1/2 for the subgroup of $Sp(6,\mathbb{Z})$. They have several moduli parameters and therefore have the possibility realizing the flavor structures including the CP phases. We study the Siegel modular forms transformed by $\widetilde{\Delta}(96)$ and show numerical example. We find one of moduli parameters $\omega_1$ works on the large mass hierarchies and $\omega_2$ works on the CP violation successfully in our model.

==> (inline-0) <==
\begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
    5,0,0,0 & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
5,0,0,0 & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
5,0,0,0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[H]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
5,0,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
5,0,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
5,0,0,0 & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,0 & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,0 & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,0 & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 5,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,0 & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,0 & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,0 & 5,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,0 & 7,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 7,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 5,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,0,0 & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
5,0,0,0 & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 5,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,0,0 & 11,0,0,0 & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 11,0,0,0 & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 7,1,0,0 & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 7,1,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 11,0,0,0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 5,0,0,0 & 5,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,0,0 & 12,0,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
5,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
5,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 5,0,0,0 & 12,1,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[H]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
5,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 5,0,0,0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,0 & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,0 & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,0 & 5,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 5,0,0,0 & 11,0,0,0 & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 11,0,0,0 & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,0,0 & 12,1,0,\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,0,0 & 5,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,0,0 & 12,0,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 12,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & 0 \\
5,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 5,0,0,0 & 12,1,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
5,0,0,\frac{1}{2} & 7,1,0,0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 7,1,0,0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
5,0,0,\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[H]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
5,0,0,\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 5,0,0,0 & 5,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,0 & 5,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,0,0 & 5,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,0,0 & 11,0,0,0 & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 5,0,0,0 & 11,0,0,0 & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 11,0,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 12,0,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,0 & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 12,0,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,0,0 & 12,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
5,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 5,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 5,0,0,0 & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 5,0,0,0 & 7,1,0,0 & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 11,0,0,0 & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 11,0,0,0 & 13,1,0,0 & 6 & \frac{\tau}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[H]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 13,1,0,0 & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & 0 \\
6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 5,0,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 13,0,0,\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
6,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 13,0,0,\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
6,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 13,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
6,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 13,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
6,0,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 11,0,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 11,0,0,0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 11,0,0,0 & 13,1,0,0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 13,1,0,0 & 6 & 0 \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[H]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & 0 \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 5,0,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 13,0,\frac{1}{2},0 & 13,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
6,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},0 & 13,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
6,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
6,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 13,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 11,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 11,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,0,0 & 7,1,0,0 & 11,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 11,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & 0 \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[H]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 12,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 12,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 13,0,0,0 & 13,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 13,0,0,0 & 13,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 13,1,\frac{1}{2},\frac{1}{2} & 13,0,0,0 & 7 & \frac{1+\tau}{2} \\
6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 13,0,0,0 & 7 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 11,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 11,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 11,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[H]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,0,0 & 5,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,0 & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 13,0,0,0 & 13,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 13,0,0,0 & 13,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
6,1,\frac{1}{2},0 & 7,1,0,0 & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},0 & 13,0,0,0 & 7 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},0 & 7,1,0,0 & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 13,0,\frac{1}{2},0 & 13,0,0,0 & 7 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 11,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,0,0 & 7,1,0,0 & 11,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 11,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 5,0,0,0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[H]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,0 & 5,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 5,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,0,0 & 12,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 13,0,0,0 & 13,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 13,0,0,0 & 13,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
6,1,0,\frac{1}{2} & 7,1,0,0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 13,0,0,\frac{1}{2} & 13,0,0,0 & 7 & \frac{1+\tau}{2} \\
6,1,0,\frac{1}{2} & 7,1,0,0 & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 13,0,0,\frac{1}{2} & 13,0,0,0 & 7 & \frac{1+\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 11,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 7,1,0,0 & 6,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 11,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 11,0,0,0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 5,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 11,0,0,0 & 13,1,0,0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 5,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 11,0,0,0 & 13,1,0,0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 5,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 5,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[H]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 12,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 12,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 13,0,0,\frac{1}{2} & 13,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,0 & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 13,0,0,\frac{1}{2} & 13,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 13,0,\frac{1}{2},0 & 13,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 13,0,\frac{1}{2},0 & 13,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 13,0,0,\frac{1}{2} & 14,1,0,\frac{1}{2} & 7 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 13,0,0,\frac{1}{2} & 14,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},0 & 14,1,\frac{1}{2},0 & 7 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},0 & 14,1,\frac{1}{2},\frac{1}{2} & 7 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 13,0,0,0 & 14,1,0,\frac{1}{2} & 7 & 0 \\
7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 13,0,0,0 & 14,1,\frac{1}{2},0 & 7 & 0 \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[H]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
7,1,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 7,1,0,0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,0,\frac{1}{2} & 13,1,0,0 & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 12,0,0,\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 13,1,\frac{1}{2},\frac{1}{2} & 14,0,\frac{1}{2},\frac{1}{2} & 7 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 13,1,\frac{1}{2},\frac{1}{2} & 14,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 13,0,0,0 & 14,1,0,\frac{1}{2} & 7 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 13,0,0,0 & 14,0,\frac{1}{2},\frac{1}{2} & 7 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 13,0,0,\frac{1}{2} & 14,1,0,\frac{1}{2} & 7 & \frac{1}{2} \\
7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 13,0,0,\frac{1}{2} & 14,0,\frac{1}{2},0 & 7 & \frac{1}{2} \\
7,1,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 7,1,0,0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 12,1,\frac{1}{2},\frac{1}{2} & 13,1,0,0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,0,0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},0 & 13,1,\frac{1}{2},0 & 6 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 14,0,\frac{1}{2},\frac{1}{2} & 7 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 13,1,\frac{1}{2},\frac{1}{2} & 14,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 13,0,0,0 & 14,1,\frac{1}{2},0 & 7 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 13,0,0,0 & 14,0,\frac{1}{2},\frac{1}{2} & 7 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 13,0,\frac{1}{2},0 & 14,1,\frac{1}{2},0 & 7 & \frac{\tau}{2} \\
7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 7,1,0,0 & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 13,0,\frac{1}{2},0 & 14,0,0,\frac{1}{2} & 7 & \frac{\tau}{2} \\
7,1,0,0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\ \hline
  \end{array} \notag
\end{align}
\end{table}
\begin{table}[H]
\begin{align}
  \begin{array}{c|c|c|c|c|c|c|c|c|c} \hline
    B_Q & B_{u_R} & B_{d_R} & B_L & B_{\nu_R} & B_{e_R} & B_{H_u} & B_{H_d} & g_H & p \\ \hline \hline
7,1,0,0 & 5,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 5,0,0,0 & 6,1,0,\frac{1}{2} & 12,1,\frac{1}{2},0 & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 5,0,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 12,1,0,\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,0,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 12,1,0,\frac{1}{2} & 13,0,\frac{1}{2},\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 6,0,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,0,\frac{1}{2} & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,\frac{1}{2},0 & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 5,1,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 5,0,0,0 & 6,1,\frac{1}{2},0 & 12,0,\frac{1}{2},\frac{1}{2} & 13,1,0,\frac{1}{2} & 6 & \frac{1+\tau}{2} \\
7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,0,0,\frac{1}{2} & 7,1,0,0 & 13,1,\frac{1}{2},\frac{1}{2} & 14,0,\frac{1}{2},0 & 7 & \frac{1+\tau}{2} \\
7,1,0,0 & 6,0,\frac{1}{2},\frac{1}{2} & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 13,1,\frac{1}{2},\frac{1}{2} & 14,0,0,\frac{1}{2} & 7 & \frac{1+\tau}{2} \\
7,1,0,0 & 6,1,\frac{1}{2},0 & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,0,\frac{1}{2} & 7,1,0,0 & 13,0,\frac{1}{2},0 & 14,1,\frac{1}{2},\frac{1}{2} & 7 & \frac{1+\tau}{2} \\
7,1,0,0 & 6,1,\frac{1}{2},0 & 7,1,0,\frac{1}{2} & 7,1,0,\frac{1}{2} & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 13,0,\frac{1}{2},0 & 14,0,0,\frac{1}{2} & 7 & \frac{1+\tau}{2} \\
7,1,0,0 & 6,1,0,\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 7,0,\frac{1}{2},\frac{1}{2} & 6,0,\frac{1}{2},0 & 7,1,0,0 & 13,0,0,\frac{1}{2} & 14,1,\frac{1}{2},\frac{1}{2} & 7 & \frac{1+\tau}{2} \\
7,1,0,0 & 6,1,0,\frac{1}{2} & 7,1,\frac{1}{2},0 & 7,1,\frac{1}{2},0 & 6,1,\frac{1}{2},\frac{1}{2} & 7,1,0,0 & 13,0,0,\frac{1}{2} & 14,0,\frac{1}{2},0 & 7 & \frac{1+\tau}{2} \\ \hline
  \end{array}

==> (inline-1) <==
\begin{tabular}{c|c|c|c||c|c|c|c} \hline
$B_L$ & $B_R$ & $B_H$ & $g_H$ & 
$B_L$ & $B_R$ & $B_H$ & $g_H$ \\ \hline\hline
2;0;0;0,0 & 2;0;0;0,0 & 4;0;0;0,0 & 6 &
2;0;0;0,0 & 3;0;0;0,0 & 5;0;0;0,0 & 6 \\
2;0;0;0,0 & 6;1;0;0,0 & 8;1;0;0,0 & 6 &
2;0;0;0,0 & 5;1;0;0,0 & 7;1;0;0,0 & 6 \\
2;0;0;0,0 & 4;0;0;$\frac{1}{2}$,0 & 6;0;0;$\frac{1}{2}$,0 & 6 &
2;0;0;0,0 & 3;0;0;$\frac{1}{2}$,0 & 5;0;0;$\frac{1}{2}$,0 & 6 \\
2;0;0;0,0 & 4;1;0;$\frac{1}{2}$,0 & 6;1;0;$\frac{1}{2}$,0 & 6 &
2;0;0;0,0 & 5;1;0;$\frac{1}{2}$,0 & 7;1;0;$\frac{1}{2}$,0 & 6 \\
2;0;0;0,0 & 4;0;0;0,$\frac{1}{2}$ & 6;0;0;0,$\frac{1}{2}$ & 6 &
2;0;0;0,0 & 3;0;0;0,$\frac{1}{2}$ & 5;0;0;0,$\frac{1}{2}$ & 6 \\
2;0;0;0,0 & 4;1;0;0,$\frac{1}{2}$ & 6;1;0;0,$\frac{1}{2}$ & 6 &
2;0;0;0,0 & 5;1;0;0,$\frac{1}{2}$ & 7;1;0;0,$\frac{1}{2}$ & 6 \\
2;0;0;0,0 & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6 &
2;0;0;0,0 & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
2;0;0;0,0 & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6 &
2;0;0;0,0 & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
2;0;0;0,0 & 4;0;1;0,0 & 6;0;1;0,0 & 6 &
2;0;0;0,0 & 5;0;1;0,0 & 7;0;1;0,0 & 6 \\
2;0;0;0,0 & 8;1;1;0,0 & 10;1;1;0,0 & 6 &
2;0;0;0,0 & 7;1;1;0,0 & 9;1;1;0,0 & 6 \\
2;0;0;0,0 & 6;0;1;$\frac{1}{2}$,0 & 8;0;1;$\frac{1}{2}$,0 & 6 &
2;0;0;0,0 & 5;0;1;$\frac{1}{2}$,0 & 7;0;1;$\frac{1}{2}$,0 & 6 \\
2;0;0;0,0 & 6;1;1;$\frac{1}{2}$,0 & 8;1;1;$\frac{1}{2}$,0 & 6 &
2;0;0;0,0 & 7;1;1;$\frac{1}{2}$,0 & 9;1;1;$\frac{1}{2}$,0 & 6 \\
2;0;0;0,0 & 6;0;1;0,$\frac{1}{2}$ & 8;0;1;0,$\frac{1}{2}$ & 6 &
2;0;0;0,0 & 5;0;1;0,$\frac{1}{2}$ & 7;0;1;0,$\frac{1}{2}$ & 6 \\
2;0;0;0,0 & 6;1;1;0,$\frac{1}{2}$ & 8;1;1;0,$\frac{1}{2}$ & 6 &
2;0;0;0,0 & 7;1;1;0,$\frac{1}{2}$ & 9;1;1;0,$\frac{1}{2}$ & 6 \\
2;0;0;0,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 &
2;0;0;0,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
2;0;0;0,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 &
2;0;0;0,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c|c||c|c|c|c} \hline
$B_L$ & $B_R$ & $B_H$ & $g_H$ & 
$B_L$ & $B_R$ & $B_H$ & $g_H$ \\ \hline\hline
3;0;0;0,0 & 3;0;0;0,0 & 6;0;0;0,0 & 10 &
3;0;0;0,0 & 6;1;0;0,0 & 9;1;0;0,0 & 10 \\
3;0;0;0,0 & 5;1;0;0,0 & 8;1;0;0,0 & 6 &
3;0;0;0,0 & 4;0;0;$\frac{1}{2}$,0 & 7;0;0;$\frac{1}{2}$,0 & 10 \\
3;0;0;0,0 & 3;0;0;$\frac{1}{2}$,0 & 6;0;0;$\frac{1}{2}$,0 & 6 &
3;0;0;0,0 & 4;1;0;$\frac{1}{2}$,0 & 7;1;0;$\frac{1}{2}$,0 & 6 \\
3;0;0;0,0 & 5;1;0;$\frac{1}{2}$,0 & 8;1;0;$\frac{1}{2}$,0 & 10 &
3;0;0;0,0 & 4;0;0;0,$\frac{1}{2}$ & 7;0;0;0,$\frac{1}{2}$ & 10 \\
3;0;0;0,0 & 3;0;0;0,$\frac{1}{2}$ & 6;0;0;0,$\frac{1}{2}$ & 6 &
3;0;0;0,0 & 4;1;0;0,$\frac{1}{2}$ & 7;1;0;0,$\frac{1}{2}$ & 6 \\
3;0;0;0,0 & 5;1;0;0,$\frac{1}{2}$ & 8;1;0;0,$\frac{1}{2}$ & 10 &
3;0;0;0,0 & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
3;0;0;0,0 & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
3;0;0;0,0 & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
3;0;0;0,0 & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6 &
3;0;0;0,0 & 4;0;1;0,0 & 7;0;1;0,0 & 6 \\
3;0;0;0,0 & 5;0;1;0,0 & 8;0;1;0,0 & 10 &
3;0;0;0,0 & 8;1;1;0,0 & 11;1;1;0,0 & 10 \\
3;0;0;0,0 & 7;1;1;0,0 & 10;1;1;0,0 & 6 &
3;0;0;0,0 & 6;0;1;$\frac{1}{2}$,0 & 9;0;1;$\frac{1}{2}$,0 & 10 \\
3;0;0;0,0 & 5;0;1;$\frac{1}{2}$,0 & 8;0;1;$\frac{1}{2}$,0 & 6 &
3;0;0;0,0 & 6;1;1;$\frac{1}{2}$,0 & 9;1;1;$\frac{1}{2}$,0 & 6 \\
3;0;0;0,0 & 7;1;1;$\frac{1}{2}$,0 & 10;1;1;$\frac{1}{2}$,0 & 10 &
3;0;0;0,0 & 6;0;1;0,$\frac{1}{2}$ & 9;0;1;0,$\frac{1}{2}$ & 10 \\
3;0;0;0,0 & 5;0;1;0,$\frac{1}{2}$ & 8;0;1;0,$\frac{1}{2}$ & 6 &
3;0;0;0,0 & 6;1;1;0,$\frac{1}{2}$ & 9;1;1;0,$\frac{1}{2}$ & 6 \\
3;0;0;0,0 & 7;1;1;0,$\frac{1}{2}$ & 10;1;1;0,$\frac{1}{2}$ & 10 &
3;0;0;0,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
3;0;0;0,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
3;0;0;0,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
3;0;0;0,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 &
6;1;0;0,0 & 6;1;0;0,0 & 12;0;0;0,0 & 28 \\
6;1;0;0,0 & 5;1;0;0,0 & 11;0;0;0,0 & 21 &
6;1;0;0,0 & 4;0;0;$\frac{1}{2}$,0 & 10;1;0;$\frac{1}{2}$,0 & 15 \\
6;1;0;0,0 & 3;0;0;$\frac{1}{2}$,0 & 9;1;0;$\frac{1}{2}$,0 & 10 &
6;1;0;0,0 & 4;1;0;$\frac{1}{2}$,0 & 10;0;0;$\frac{1}{2}$,0 & 15 \\
6;1;0;0,0 & 5;1;0;$\frac{1}{2}$,0 & 11;0;0;$\frac{1}{2}$,0 & 21 &
6;1;0;0,0 & 4;0;0;0,$\frac{1}{2}$ & 10;1;0;0,$\frac{1}{2}$ & 15 \\
6;1;0;0,0 & 3;0;0;0,$\frac{1}{2}$ & 9;1;0;0,$\frac{1}{2}$ & 10 &
6;1;0;0,0 & 4;1;0;0,$\frac{1}{2}$ & 10;0;0;0,$\frac{1}{2}$ & 15 \\
6;1;0;0,0 & 5;1;0;0,$\frac{1}{2}$ & 11;0;0;0,$\frac{1}{2}$ & 21 &
6;1;0;0,0 & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
6;1;0;0,0 & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 &
6;1;0;0,0 & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
6;1;0;0,0 & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
6;1;0;0,0 & 4;0;1;0,0 & 10;1;1;0,0 & 6 \\
6;1;0;0,0 & 5;0;1;0,0 & 11;1;1;0,0 & 10 &
6;1;0;0,0 & 8;1;1;0,0 & 14;0;1;0,0 & 28 \\
6;1;0;0,0 & 7;1;1;0,0 & 13;0;1;0,0 & 21 &
6;1;0;0,0 & 6;0;1;$\frac{1}{2}$,0 & 12;1;1;$\frac{1}{2}$,0 & 15 \\
6;1;0;0,0 & 5;0;1;$\frac{1}{2}$,0 & 11;1;1;$\frac{1}{2}$,0 & 10 &
6;1;0;0,0 & 6;1;1;$\frac{1}{2}$,0 & 12;0;1;$\frac{1}{2}$,0 & 15 \\
6;1;0;0,0 & 7;1;1;$\frac{1}{2}$,0 & 13;0;1;$\frac{1}{2}$,0 & 21 &
6;1;0;0,0 & 6;0;1;0,$\frac{1}{2}$ & 12;1;1;0,$\frac{1}{2}$ & 15 \\
6;1;0;0,0 & 5;0;1;0,$\frac{1}{2}$ & 11;1;1;0,$\frac{1}{2}$ & 10 &
6;1;0;0,0 & 6;1;1;0,$\frac{1}{2}$ & 12;0;1;0,$\frac{1}{2}$ & 15 \\
6;1;0;0,0 & 7;1;1;0,$\frac{1}{2}$ & 13;0;1;0,$\frac{1}{2}$ & 21 &
6;1;0;0,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
6;1;0;0,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 21 &
6;1;0;0,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
6;1;0;0,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
5;1;0;0,0 & 5;1;0;0,0 & 10;0;0;0,0 & 21 \\
5;1;0;0,0 & 4;0;0;$\frac{1}{2}$,0 & 9;1;0;$\frac{1}{2}$,0 & 10 &
5;1;0;0,0 & 3;0;0;$\frac{1}{2}$,0 & 8;1;0;$\frac{1}{2}$,0 & 10 \\
5;1;0;0,0 & 4;1;0;$\frac{1}{2}$,0 & 9;0;0;$\frac{1}{2}$,0 & 15 &
5;1;0;0,0 & 5;1;0;$\frac{1}{2}$,0 & 10;0;0;$\frac{1}{2}$,0 & 15 \\
5;1;0;0,0 & 4;0;0;0,$\frac{1}{2}$ & 9;1;0;0,$\frac{1}{2}$ & 10 &
5;1;0;0,0 & 3;0;0;0,$\frac{1}{2}$ & 8;1;0;0,$\frac{1}{2}$ & 10 \\
5;1;0;0,0 & 4;1;0;0,$\frac{1}{2}$ & 9;0;0;0,$\frac{1}{2}$ & 15 &
5;1;0;0,0 & 5;1;0;0,$\frac{1}{2}$ & 10;0;0;0,$\frac{1}{2}$ & 15 \\
5;1;0;0,0 & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 &
5;1;0;0,0 & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
5;1;0;0,0 & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
5;1;0;0,0 & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
5;1;0;0,0 & 4;0;1;0,0 & 9;1;1;0,0 & 6 &
5;1;0;0,0 & 5;0;1;0,0 & 10;1;1;0,0 & 6 \\
5;1;0;0,0 & 8;1;1;0,0 & 13;0;1;0,0 & 21 &
5;1;0;0,0 & 7;1;1;0,0 & 12;0;1;0,0 & 21 \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c|c||c|c|c|c} \hline
$B_L$ & $B_R$ & $B_H$ & $g_H$ & 
$B_L$ & $B_R$ & $B_H$ & $g_H$ \\ \hline\hline
5;1;0;0,0 & 6;0;1;$\frac{1}{2}$,0 & 11;1;1;$\frac{1}{2}$,0 & 10 &
5;1;0;0,0 & 5;0;1;$\frac{1}{2}$,0 & 10;1;1;$\frac{1}{2}$,0 & 10 \\
5;1;0;0,0 & 6;1;1;$\frac{1}{2}$,0 & 11;0;1;$\frac{1}{2}$,0 & 15 &
5;1;0;0,0 & 7;1;1;$\frac{1}{2}$,0 & 12;0;1;$\frac{1}{2}$,0 & 15 \\
5;1;0;0,0 & 6;0;1;0,$\frac{1}{2}$ & 11;1;1;0,$\frac{1}{2}$ & 10 &
5;1;0;0,0 & 5;0;1;0,$\frac{1}{2}$ & 10;1;1;0,$\frac{1}{2}$ & 10 \\
5;1;0;0,0 & 6;1;1;0,$\frac{1}{2}$ & 11;0;1;0,$\frac{1}{2}$ & 15 &
5;1;0;0,0 & 7;1;1;0,$\frac{1}{2}$ & 12;0;1;0,$\frac{1}{2}$ & 15 \\
5;1;0;0,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 &
5;1;0;0,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
5;1;0;0,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
5;1;0;0,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
4;0;0;$\frac{1}{2}$,0 & 4;0;0;$\frac{1}{2}$,0 & 8;0;0;0,0 & 15 &
4;0;0;$\frac{1}{2}$,0 & 3;0;0;$\frac{1}{2}$,0 & 7;0;0;0,0 & 10 \\
4;0;0;$\frac{1}{2}$,0 & 4;1;0;$\frac{1}{2}$,0 & 8;1;0;0,0 & 6 &
4;0;0;$\frac{1}{2}$,0 & 5;1;0;$\frac{1}{2}$,0 & 9;1;0;0,0 & 10 \\
4;0;0;$\frac{1}{2}$,0 & 4;0;0;0,$\frac{1}{2}$ & 8;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;0;0;$\frac{1}{2}$,0 & 3;0;0;0,$\frac{1}{2}$ & 7;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
4;0;0;$\frac{1}{2}$,0 & 4;1;0;0,$\frac{1}{2}$ & 8;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;0;0;$\frac{1}{2}$,0 & 5;1;0;0,$\frac{1}{2}$ & 9;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
4;0;0;$\frac{1}{2}$,0 & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;0;0,$\frac{1}{2}$ & 10 &
4;0;0;$\frac{1}{2}$,0 & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;0;0,$\frac{1}{2}$ & 15 \\
4;0;0;$\frac{1}{2}$,0 & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;0;0,$\frac{1}{2}$ & 10 &
4;0;0;$\frac{1}{2}$,0 & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;0;0,$\frac{1}{2}$ & 6 \\
4;0;0;$\frac{1}{2}$,0 & 4;0;1;0,0 & 8;0;1;$\frac{1}{2}$,0 & 6 &
4;0;0;$\frac{1}{2}$,0 & 5;0;1;0,0 & 9;0;1;$\frac{1}{2}$,0 & 10 \\
4;0;0;$\frac{1}{2}$,0 & 8;1;1;0,0 & 12;1;1;$\frac{1}{2}$,0 & 15 &
4;0;0;$\frac{1}{2}$,0 & 7;1;1;0,0 & 11;1;1;$\frac{1}{2}$,0 & 10 \\
4;0;0;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,0 & 10;0;1;0,0 & 15 &
4;0;0;$\frac{1}{2}$,0 & 5;0;1;$\frac{1}{2}$,0 & 9;0;1;0,0 & 10 \\
4;0;0;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,0 & 10;1;1;0,0 & 6 &
4;0;0;$\frac{1}{2}$,0 & 7;1;1;$\frac{1}{2}$,0 & 11;1;1;0,0 & 10 \\
4;0;0;$\frac{1}{2}$,0 & 6;0;1;0,$\frac{1}{2}$ & 10;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;0;0;$\frac{1}{2}$,0 & 5;0;1;0,$\frac{1}{2}$ & 9;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
4;0;0;$\frac{1}{2}$,0 & 6;1;1;0,$\frac{1}{2}$ & 10;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;0;0;$\frac{1}{2}$,0 & 7;1;1;0,$\frac{1}{2}$ & 11;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
4;0;0;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;1;0,$\frac{1}{2}$ & 10 &
4;0;0;$\frac{1}{2}$,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;1;0,$\frac{1}{2}$ & 15 \\
4;0;0;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;1;0,$\frac{1}{2}$ & 10 &
4;0;0;$\frac{1}{2}$,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;1;0,$\frac{1}{2}$ & 6 \\
3;0;0;$\frac{1}{2}$,0 & 3;0;0;$\frac{1}{2}$,0 & 6;0;0;0,0 & 10 &
3;0;0;$\frac{1}{2}$,0 & 4;1;0;$\frac{1}{2}$,0 & 7;1;0;0,0 & 6 \\
3;0;0;$\frac{1}{2}$,0 & 5;1;0;$\frac{1}{2}$,0 & 8;1;0;0,0 & 6 &
3;0;0;$\frac{1}{2}$,0 & 4;0;0;0,$\frac{1}{2}$ & 7;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
3;0;0;$\frac{1}{2}$,0 & 3;0;0;0,$\frac{1}{2}$ & 6;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6 &
3;0;0;$\frac{1}{2}$,0 & 4;1;0;0,$\frac{1}{2}$ & 7;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
3;0;0;$\frac{1}{2}$,0 & 5;1;0;0,$\frac{1}{2}$ & 8;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
3;0;0;$\frac{1}{2}$,0 & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;0;0,$\frac{1}{2}$ & 10 \\
3;0;0;$\frac{1}{2}$,0 & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;0;0,$\frac{1}{2}$ & 10 &
3;0;0;$\frac{1}{2}$,0 & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;0;0,$\frac{1}{2}$ & 6 \\
3;0;0;$\frac{1}{2}$,0 & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;0;0,$\frac{1}{2}$ & 6 &
3;0;0;$\frac{1}{2}$,0 & 4;0;1;0,0 & 7;0;1;$\frac{1}{2}$,0 & 6 \\
3;0;0;$\frac{1}{2}$,0 & 5;0;1;0,0 & 8;0;1;$\frac{1}{2}$,0 & 6 &
3;0;0;$\frac{1}{2}$,0 & 8;1;1;0,0 & 11;1;1;$\frac{1}{2}$,0 & 10 \\
3;0;0;$\frac{1}{2}$,0 & 7;1;1;0,0 & 10;1;1;$\frac{1}{2}$,0 & 10 &
3;0;0;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,0 & 9;0;1;0,0 & 10 \\
3;0;0;$\frac{1}{2}$,0 & 5;0;1;$\frac{1}{2}$,0 & 8;0;1;0,0 & 10 &
3;0;0;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,0 & 9;1;1;0,0 & 6 \\
3;0;0;$\frac{1}{2}$,0 & 7;1;1;$\frac{1}{2}$,0 & 10;1;1;0,0 & 6 &
3;0;0;$\frac{1}{2}$,0 & 6;0;1;0,$\frac{1}{2}$ & 9;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
3;0;0;$\frac{1}{2}$,0 & 5;0;1;0,$\frac{1}{2}$ & 8;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 &
3;0;0;$\frac{1}{2}$,0 & 6;1;1;0,$\frac{1}{2}$ & 9;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
3;0;0;$\frac{1}{2}$,0 & 7;1;1;0,$\frac{1}{2}$ & 10;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
3;0;0;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;1;0,$\frac{1}{2}$ & 10 \\
3;0;0;$\frac{1}{2}$,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;1;0,$\frac{1}{2}$ & 10 &
3;0;0;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;1;0,$\frac{1}{2}$ & 6 \\
3;0;0;$\frac{1}{2}$,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;1;0,$\frac{1}{2}$ & 6 &
4;1;0;$\frac{1}{2}$,0 & 4;1;0;$\frac{1}{2}$,0 & 8;0;0;0,0 & 15 \\
4;1;0;$\frac{1}{2}$,0 & 5;1;0;$\frac{1}{2}$,0 & 9;0;0;0,0 & 15 &
4;1;0;$\frac{1}{2}$,0 & 4;0;0;0,$\frac{1}{2}$ & 8;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
4;1;0;$\frac{1}{2}$,0 & 3;0;0;0,$\frac{1}{2}$ & 7;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;1;0;$\frac{1}{2}$,0 & 4;1;0;0,$\frac{1}{2}$ & 8;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
4;1;0;$\frac{1}{2}$,0 & 5;1;0;0,$\frac{1}{2}$ & 9;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;1;0;$\frac{1}{2}$,0 & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;0;0,$\frac{1}{2}$ & 10 \\
4;1;0;$\frac{1}{2}$,0 & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;0;0,$\frac{1}{2}$ & 10 &
4;1;0;$\frac{1}{2}$,0 & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;0;0,$\frac{1}{2}$ & 10 \\
4;1;0;$\frac{1}{2}$,0 & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;0;0,$\frac{1}{2}$ & 10 &
4;1;0;$\frac{1}{2}$,0 & 4;0;1;0,0 & 8;1;1;$\frac{1}{2}$,0 & 6 \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c|c||c|c|c|c} \hline
$B_L$ & $B_R$ & $B_H$ & $g_H$ & 
$B_L$ & $B_R$ & $B_H$ & $g_H$ \\ \hline\hline
4;1;0;$\frac{1}{2}$,0 & 5;0;1;0,0 & 9;1;1;$\frac{1}{2}$,0 & 6 &
4;1;0;$\frac{1}{2}$,0 & 8;1;1;0,0 & 12;0;1;$\frac{1}{2}$,0 & 15 \\
4;1;0;$\frac{1}{2}$,0 & 7;1;1;0,0 & 11;0;1;$\frac{1}{2}$,0 & 15 &
4;1;0;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,0 & 10;1;1;0,0 & 6 \\
4;1;0;$\frac{1}{2}$,0 & 5;0;1;$\frac{1}{2}$,0 & 9;1;1;0,0 & 6 &
4;1;0;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,0 & 10;0;1;0,0 & 15 \\
4;1;0;$\frac{1}{2}$,0 & 7;1;1;$\frac{1}{2}$,0 & 11;0;1;0,0 & 15 &
4;1;0;$\frac{1}{2}$,0 & 6;0;1;0,$\frac{1}{2}$ & 10;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
4;1;0;$\frac{1}{2}$,0 & 5;0;1;0,$\frac{1}{2}$ & 9;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;1;0;$\frac{1}{2}$,0 & 6;1;1;0,$\frac{1}{2}$ & 10;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
4;1;0;$\frac{1}{2}$,0 & 7;1;1;0,$\frac{1}{2}$ & 11;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;1;0;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;1;0,$\frac{1}{2}$ & 10 \\
4;1;0;$\frac{1}{2}$,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;1;0,$\frac{1}{2}$ & 10 &
4;1;0;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;1;0,$\frac{1}{2}$ & 10 \\
4;1;0;$\frac{1}{2}$,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;1;0,$\frac{1}{2}$ & 10 &
5;1;0;$\frac{1}{2}$,0 & 5;1;0;$\frac{1}{2}$,0 & 10;0;0;0,0 & 21 \\
5;1;0;$\frac{1}{2}$,0 & 4;0;0;0,$\frac{1}{2}$ & 9;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 &
5;1;0;$\frac{1}{2}$,0 & 3;0;0;0,$\frac{1}{2}$ & 8;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
5;1;0;$\frac{1}{2}$,0 & 4;1;0;0,$\frac{1}{2}$ & 9;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
5;1;0;$\frac{1}{2}$,0 & 5;1;0;0,$\frac{1}{2}$ & 10;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
5;1;0;$\frac{1}{2}$,0 & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;0;0,$\frac{1}{2}$ & 10 &
5;1;0;$\frac{1}{2}$,0 & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;0;0,$\frac{1}{2}$ & 15 \\
5;1;0;$\frac{1}{2}$,0 & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;0;0,$\frac{1}{2}$ & 15 &
5;1;0;$\frac{1}{2}$,0 & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;0;0,$\frac{1}{2}$ & 10 \\
5;1;0;$\frac{1}{2}$,0 & 4;0;1;0,0 & 9;1;1;$\frac{1}{2}$,0 & 6 &
5;1;0;$\frac{1}{2}$,0 & 5;0;1;0,0 & 10;1;1;$\frac{1}{2}$,0 & 10 \\
5;1;0;$\frac{1}{2}$,0 & 8;1;1;0,0 & 13;0;1;$\frac{1}{2}$,0 & 21 &
5;1;0;$\frac{1}{2}$,0 & 7;1;1;0,0 & 12;0;1;$\frac{1}{2}$,0 & 15 \\
5;1;0;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,0 & 11;1;1;0,0 & 10 &
5;1;0;$\frac{1}{2}$,0 & 5;0;1;$\frac{1}{2}$,0 & 10;1;1;0,0 & 6 \\
5;1;0;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,0 & 11;0;1;0,0 & 15 &
5;1;0;$\frac{1}{2}$,0 & 7;1;1;$\frac{1}{2}$,0 & 12;0;1;0,0 & 21 \\
5;1;0;$\frac{1}{2}$,0 & 6;0;1;0,$\frac{1}{2}$ & 11;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 &
5;1;0;$\frac{1}{2}$,0 & 5;0;1;0,$\frac{1}{2}$ & 10;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
5;1;0;$\frac{1}{2}$,0 & 6;1;1;0,$\frac{1}{2}$ & 11;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
5;1;0;$\frac{1}{2}$,0 & 7;1;1;0,$\frac{1}{2}$ & 12;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
5;1;0;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;1;0,$\frac{1}{2}$ & 10 &
5;1;0;$\frac{1}{2}$,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;1;1;0,$\frac{1}{2}$ & 15 \\
5;1;0;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;1;0,$\frac{1}{2}$ & 15 &
5;1;0;$\frac{1}{2}$,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;1;0,$\frac{1}{2}$ & 10 \\
4;0;0;0,$\frac{1}{2}$ & 4;0;0;0,$\frac{1}{2}$ & 8;0;0;0,0 & 15 &
4;0;0;0,$\frac{1}{2}$ & 3;0;0;0,$\frac{1}{2}$ & 7;0;0;0,0 & 10 \\
4;0;0;0,$\frac{1}{2}$ & 4;1;0;0,$\frac{1}{2}$ & 8;1;0;0,0 & 6 &
4;0;0;0,$\frac{1}{2}$ & 5;1;0;0,$\frac{1}{2}$ & 9;1;0;0,0 & 10 \\
4;0;0;0,$\frac{1}{2}$ & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;0;$\frac{1}{2}$,0 & 10 &
4;0;0;0,$\frac{1}{2}$ & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;0;$\frac{1}{2}$,0 & 15 \\
4;0;0;0,$\frac{1}{2}$ & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;0;$\frac{1}{2}$,0 & 10 &
4;0;0;0,$\frac{1}{2}$ & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;0;$\frac{1}{2}$,0 & 6 \\
4;0;0;0,$\frac{1}{2}$ & 4;0;1;0,0 & 8;0;1;0,$\frac{1}{2}$ & 6 &
4;0;0;0,$\frac{1}{2}$ & 5;0;1;0,0 & 9;0;1;0,$\frac{1}{2}$ & 10 \\
4;0;0;0,$\frac{1}{2}$ & 8;1;1;0,0 & 12;1;1;0,$\frac{1}{2}$ & 15 &
4;0;0;0,$\frac{1}{2}$ & 7;1;1;0,0 & 11;1;1;0,$\frac{1}{2}$ & 10 \\
4;0;0;0,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,0 & 10;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;0;0;0,$\frac{1}{2}$ & 5;0;1;$\frac{1}{2}$,0 & 9;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
4;0;0;0,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,0 & 10;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;0;0;0,$\frac{1}{2}$ & 7;1;1;$\frac{1}{2}$,0 & 11;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
4;0;0;0,$\frac{1}{2}$ & 6;0;1;0,$\frac{1}{2}$ & 10;0;1;0,0 & 15 &
4;0;0;0,$\frac{1}{2}$ & 5;0;1;0,$\frac{1}{2}$ & 9;0;1;0,0 & 10 \\
4;0;0;0,$\frac{1}{2}$ & 6;1;1;0,$\frac{1}{2}$ & 10;1;1;0,0 & 6 &
4;0;0;0,$\frac{1}{2}$ & 7;1;1;0,$\frac{1}{2}$ & 11;1;1;0,0 & 10 \\
4;0;0;0,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;1;$\frac{1}{2}$,0 & 10 &
4;0;0;0,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;1;$\frac{1}{2}$,0 & 15 \\
4;0;0;0,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;1;$\frac{1}{2}$,0 & 10 &
4;0;0;0,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;1;$\frac{1}{2}$,0 & 6 \\
3;0;0;0,$\frac{1}{2}$ & 3;0;0;0,$\frac{1}{2}$ & 6;0;0;0,0 & 10 &
3;0;0;0,$\frac{1}{2}$ & 4;1;0;0,$\frac{1}{2}$ & 7;1;0;0,0 & 6 \\
3;0;0;0,$\frac{1}{2}$ & 5;1;0;0,$\frac{1}{2}$ & 8;1;0;0,0 & 6 &
3;0;0;0,$\frac{1}{2}$ & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;0;$\frac{1}{2}$,0 & 10 \\
3;0;0;0,$\frac{1}{2}$ & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;0;$\frac{1}{2}$,0 & 10 &
3;0;0;0,$\frac{1}{2}$ & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;0;$\frac{1}{2}$,0 & 6 \\
3;0;0;0,$\frac{1}{2}$ & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;0;$\frac{1}{2}$,0 & 6 &
3;0;0;0,$\frac{1}{2}$ & 4;0;1;0,0 & 7;0;1;0,$\frac{1}{2}$ & 6 \\
3;0;0;0,$\frac{1}{2}$ & 5;0;1;0,0 & 8;0;1;0,$\frac{1}{2}$ & 6 &
3;0;0;0,$\frac{1}{2}$ & 8;1;1;0,0 & 11;1;1;0,$\frac{1}{2}$ & 10 \\
3;0;0;0,$\frac{1}{2}$ & 7;1;1;0,0 & 10;1;1;0,$\frac{1}{2}$ & 10 &
3;0;0;0,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,0 & 9;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
3;0;0;0,$\frac{1}{2}$ & 5;0;1;$\frac{1}{2}$,0 & 8;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 &
3;0;0;0,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,0 & 9;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c|c||c|c|c|c} \hline
$B_L$ & $B_R$ & $B_H$ & $g_H$ & 
$B_L$ & $B_R$ & $B_H$ & $g_H$ \\ \hline\hline
3;0;0;0,$\frac{1}{2}$ & 7;1;1;$\frac{1}{2}$,0 & 10;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
3;0;0;0,$\frac{1}{2}$ & 6;0;1;0,$\frac{1}{2}$ & 9;0;1;0,0 & 10 \\
3;0;0;0,$\frac{1}{2}$ & 5;0;1;0,$\frac{1}{2}$ & 8;0;1;0,0 & 10 &
3;0;0;0,$\frac{1}{2}$ & 6;1;1;0,$\frac{1}{2}$ & 9;1;1;0,0 & 6 \\
3;0;0;0,$\frac{1}{2}$ & 7;1;1;0,$\frac{1}{2}$ & 10;1;1;0,0 & 6 &
3;0;0;0,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;1;$\frac{1}{2}$,0 & 10 \\
3;0;0;0,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;1;$\frac{1}{2}$,0 & 10 &
3;0;0;0,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;1;$\frac{1}{2}$,0 & 6 \\
3;0;0;0,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;1;$\frac{1}{2}$,0 & 6 &
4;1;0;0,$\frac{1}{2}$ & 4;1;0;0,$\frac{1}{2}$ & 8;0;0;0,0 & 15 \\
4;1;0;0,$\frac{1}{2}$ & 5;1;0;0,$\frac{1}{2}$ & 9;0;0;0,0 & 15 &
4;1;0;0,$\frac{1}{2}$ & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;0;$\frac{1}{2}$,0 & 10 \\
4;1;0;0,$\frac{1}{2}$ & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;0;$\frac{1}{2}$,0 & 10 &
4;1;0;0,$\frac{1}{2}$ & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;0;$\frac{1}{2}$,0 & 10 \\
4;1;0;0,$\frac{1}{2}$ & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;0;$\frac{1}{2}$,0 & 10 &
4;1;0;0,$\frac{1}{2}$ & 4;0;1;0,0 & 8;1;1;0,$\frac{1}{2}$ & 6 \\
4;1;0;0,$\frac{1}{2}$ & 5;0;1;0,0 & 9;1;1;0,$\frac{1}{2}$ & 6 &
4;1;0;0,$\frac{1}{2}$ & 8;1;1;0,0 & 12;0;1;0,$\frac{1}{2}$ & 15 \\
4;1;0;0,$\frac{1}{2}$ & 7;1;1;0,0 & 11;0;1;0,$\frac{1}{2}$ & 15 &
4;1;0;0,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,0 & 10;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
4;1;0;0,$\frac{1}{2}$ & 5;0;1;$\frac{1}{2}$,0 & 9;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;1;0;0,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,0 & 10;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
4;1;0;0,$\frac{1}{2}$ & 7;1;1;$\frac{1}{2}$,0 & 11;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;1;0;0,$\frac{1}{2}$ & 6;0;1;0,$\frac{1}{2}$ & 10;1;1;0,0 & 6 \\
4;1;0;0,$\frac{1}{2}$ & 5;0;1;0,$\frac{1}{2}$ & 9;1;1;0,0 & 6 &
4;1;0;0,$\frac{1}{2}$ & 6;1;1;0,$\frac{1}{2}$ & 10;0;1;0,0 & 15 \\
4;1;0;0,$\frac{1}{2}$ & 7;1;1;0,$\frac{1}{2}$ & 11;0;1;0,0 & 15 &
4;1;0;0,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;1;$\frac{1}{2}$,0 & 10 \\
4;1;0;0,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;1;$\frac{1}{2}$,0 & 10 &
4;1;0;0,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;1;$\frac{1}{2}$,0 & 10 \\
4;1;0;0,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;1;$\frac{1}{2}$,0 & 10 &
5;1;0;0,$\frac{1}{2}$ & 5;1;0;0,$\frac{1}{2}$ & 10;0;0;0,0 & 21 \\
5;1;0;0,$\frac{1}{2}$ & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;0;$\frac{1}{2}$,0 & 10 &
5;1;0;0,$\frac{1}{2}$ & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;0;$\frac{1}{2}$,0 & 15 \\
5;1;0;0,$\frac{1}{2}$ & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;0;$\frac{1}{2}$,0 & 15 &
5;1;0;0,$\frac{1}{2}$ & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;0;$\frac{1}{2}$,0 & 10 \\
5;1;0;0,$\frac{1}{2}$ & 4;0;1;0,0 & 9;1;1;0,$\frac{1}{2}$ & 6 &
5;1;0;0,$\frac{1}{2}$ & 5;0;1;0,0 & 10;1;1;0,$\frac{1}{2}$ & 10 \\
5;1;0;0,$\frac{1}{2}$ & 8;1;1;0,0 & 13;0;1;0,$\frac{1}{2}$ & 21 &
5;1;0;0,$\frac{1}{2}$ & 7;1;1;0,0 & 12;0;1;0,$\frac{1}{2}$ & 15 \\
5;1;0;0,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,0 & 11;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 &
5;1;0;0,$\frac{1}{2}$ & 5;0;1;$\frac{1}{2}$,0 & 10;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
5;1;0;0,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,0 & 11;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
5;1;0;0,$\frac{1}{2}$ & 7;1;1;$\frac{1}{2}$,0 & 12;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
5;1;0;0,$\frac{1}{2}$ & 6;0;1;0,$\frac{1}{2}$ & 11;1;1;0,0 & 10 &
5;1;0;0,$\frac{1}{2}$ & 5;0;1;0,$\frac{1}{2}$ & 10;1;1;0,0 & 6 \\
5;1;0;0,$\frac{1}{2}$ & 6;1;1;0,$\frac{1}{2}$ & 11;0;1;0,0 & 15 &
5;1;0;0,$\frac{1}{2}$ & 7;1;1;0,$\frac{1}{2}$ & 12;0;1;0,0 & 21 \\
5;1;0;0,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;1;$\frac{1}{2}$,0 & 10 &
5;1;0;0,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;1;1;$\frac{1}{2}$,0 & 15 \\
5;1;0;0,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;1;$\frac{1}{2}$,0 & 15 &
5;1;0;0,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;1;$\frac{1}{2}$,0 & 10 \\
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;0;0,0 & 15 &
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;0;0,0 & 15 \\
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;0;0,0 & 6 &
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;0;0,0 & 6 \\
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 4;0;1;0,0 & 8;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 &
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;1;0,0 & 9;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;1;0,0 & 12;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 &
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;0,0 & 11;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,0 & 10;0;1;0,$\frac{1}{2}$ & 10 &
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;1;$\frac{1}{2}$,0 & 9;0;1;0,$\frac{1}{2}$ & 10 \\
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,0 & 10;1;1;0,$\frac{1}{2}$ & 10 &
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;$\frac{1}{2}$,0 & 11;1;1;0,$\frac{1}{2}$ & 10 \\
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;0,$\frac{1}{2}$ & 10;0;1;$\frac{1}{2}$,0 & 10 &
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;1;0,$\frac{1}{2}$ & 9;0;1;$\frac{1}{2}$,0 & 10 \\
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;0,$\frac{1}{2}$ & 10;1;1;$\frac{1}{2}$,0 & 10 &
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;0,$\frac{1}{2}$ & 11;1;1;$\frac{1}{2}$,0 & 10 \\
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;1;0,0 & 15 &
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;1;0,0 & 15 \\
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;1;0,0 & 6 &
4;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;1;0,0 & 6 \\
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;0;0,0 & 21 &
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;0;0,0 & 10 \\
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;0;0,0 & 6 &
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 4;0;1;0,0 & 9;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;1;0,0 & 10;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;1;0,0 & 13;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 21 \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c|c||c|c|c|c} \hline
$B_L$ & $B_R$ & $B_H$ & $g_H$ & 
$B_L$ & $B_R$ & $B_H$ & $g_H$ \\ \hline\hline
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;0,0 & 12;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 &
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,0 & 11;0;1;0,$\frac{1}{2}$ & 15 \\
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;1;$\frac{1}{2}$,0 & 10;0;1;0,$\frac{1}{2}$ & 10 &
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,0 & 11;1;1;0,$\frac{1}{2}$ & 10 \\
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;$\frac{1}{2}$,0 & 12;1;1;0,$\frac{1}{2}$ & 15 &
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;0,$\frac{1}{2}$ & 11;0;1;$\frac{1}{2}$,0 & 15 \\
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;1;0,$\frac{1}{2}$ & 10;0;1;$\frac{1}{2}$,0 & 10 &
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;0,$\frac{1}{2}$ & 11;1;1;$\frac{1}{2}$,0 & 10 \\
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;0,$\frac{1}{2}$ & 12;1;1;$\frac{1}{2}$,0 & 15 &
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;1;0,0 & 15 \\
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;1;0,0 & 21 &
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;1;0,0 & 10 \\
5;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;1;0,0 & 6 &
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;0;0,0 & 15 \\
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;0;0,0 & 10 &
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 4;0;1;0,0 & 8;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;1;0,0 & 9;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;1;0,0 & 12;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;0,0 & 11;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,0 & 10;1;1;0,$\frac{1}{2}$ & 10 \\
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;1;$\frac{1}{2}$,0 & 9;1;1;0,$\frac{1}{2}$ & 6 &
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,0 & 10;0;1;0,$\frac{1}{2}$ & 10 \\
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;$\frac{1}{2}$,0 & 11;0;1;0,$\frac{1}{2}$ & 15 &
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;0,$\frac{1}{2}$ & 10;1;1;$\frac{1}{2}$,0 & 10 \\
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;1;0,$\frac{1}{2}$ & 9;1;1;$\frac{1}{2}$,0 & 6 &
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;0,$\frac{1}{2}$ & 10;0;1;$\frac{1}{2}$,0 & 10 \\
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;0,$\frac{1}{2}$ & 11;0;1;$\frac{1}{2}$,0 & 15 &
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;1;0,0 & 6 \\
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;1;0,0 & 10 &
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;1;0,0 & 15 \\
4;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;1;0,0 & 10 &
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;0;0,0 & 10 \\
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 4;0;1;0,0 & 7;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 &
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;1;0,0 & 8;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6 \\
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 8;1;1;0,0 & 11;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 &
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;0,0 & 10;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10 \\
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,0 & 9;1;1;0,$\frac{1}{2}$ & 6 &
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;1;$\frac{1}{2}$,0 & 8;1;1;0,$\frac{1}{2}$ & 6 \\
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,0 & 9;0;1;0,$\frac{1}{2}$ & 10 &
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;$\frac{1}{2}$,0 & 10;0;1;0,$\frac{1}{2}$ & 10 \\
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;0,$\frac{1}{2}$ & 9;1;1;$\frac{1}{2}$,0 & 6 &
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;0;1;0,$\frac{1}{2}$ & 8;1;1;$\frac{1}{2}$,0 & 6 \\
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;0,$\frac{1}{2}$ & 9;0;1;$\frac{1}{2}$,0 & 10 &
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;1;1;0,$\frac{1}{2}$ & 10;0;1;$\frac{1}{2}$,0 & 10 \\
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;1;0,0 & 6 &
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;1;0,0 & 6 \\
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;0;1;0,0 & 10 &
3;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 8;0;1;0,0 & 10 \\
4;0;1;0,0 & 4;0;1;0,0 & 8;0;0;0,0 & 15 &
4;0;1;0,0 & 5;0;1;0,0 & 9;0;0;0,0 & 15 \\
4;0;1;0,0 & 8;1;1;0,0 & 12;1;0;0,0 & 15 &
4;0;1;0,0 & 7;1;1;0,0 & 11;1;0;0,0 & 15 \\
4;0;1;0,0 & 6;0;1;$\frac{1}{2}$,0 & 10;0;0;$\frac{1}{2}$,0 & 15 &
4;0;1;0,0 & 5;0;1;$\frac{1}{2}$,0 & 9;0;0;$\frac{1}{2}$,0 & 15 \\
4;0;1;0,0 & 6;1;1;$\frac{1}{2}$,0 & 10;1;0;$\frac{1}{2}$,0 & 15 &
4;0;1;0,0 & 7;1;1;$\frac{1}{2}$,0 & 11;1;0;$\frac{1}{2}$,0 & 15 \\
4;0;1;0,0 & 6;0;1;0,$\frac{1}{2}$ & 10;0;0;0,$\frac{1}{2}$ & 15 &
4;0;1;0,0 & 5;0;1;0,$\frac{1}{2}$ & 9;0;0;0,$\frac{1}{2}$ & 15 \\
4;0;1;0,0 & 6;1;1;0,$\frac{1}{2}$ & 10;1;0;0,$\frac{1}{2}$ & 15 &
4;0;1;0,0 & 7;1;1;0,$\frac{1}{2}$ & 11;1;0;0,$\frac{1}{2}$ & 15 \\
4;0;1;0,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 &
4;0;1;0,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
4;0;1;0,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 &
4;0;1;0,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 9;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
5;0;1;0,0 & 5;0;1;0,0 & 10;0;0;0,0 & 21 &
5;0;1;0,0 & 8;1;1;0,0 & 13;1;0;0,0 & 21 \\
5;0;1;0,0 & 7;1;1;0,0 & 12;1;0;0,0 & 15 &
5;0;1;0,0 & 6;0;1;$\frac{1}{2}$,0 & 11;0;0;$\frac{1}{2}$,0 & 21 \\
5;0;1;0,0 & 5;0;1;$\frac{1}{2}$,0 & 10;0;0;$\frac{1}{2}$,0 & 15 &
5;0;1;0,0 & 6;1;1;$\frac{1}{2}$,0 & 11;1;0;$\frac{1}{2}$,0 & 15 \\
5;0;1;0,0 & 7;1;1;$\frac{1}{2}$,0 & 12;1;0;$\frac{1}{2}$,0 & 21 &
5;0;1;0,0 & 6;0;1;0,$\frac{1}{2}$ & 11;0;0;0,$\frac{1}{2}$ & 21 \\
5;0;1;0,0 & 5;0;1;0,$\frac{1}{2}$ & 10;0;0;0,$\frac{1}{2}$ & 15 &
5;0;1;0,0 & 6;1;1;0,$\frac{1}{2}$ & 11;1;0;0,$\frac{1}{2}$ & 15 \\
5;0;1;0,0 & 7;1;1;0,$\frac{1}{2}$ & 12;1;0;0,$\frac{1}{2}$ & 21 &
5;0;1;0,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
5;0;1;0,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 &
5;0;1;0,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c|c||c|c|c|c} \hline
$B_L$ & $B_R$ & $B_H$ & $g_H$ & 
$B_L$ & $B_R$ & $B_H$ & $g_H$ \\ \hline\hline
5;0;1;0,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 &
8;1;1;0,0 & 8;1;1;0,0 & 16;0;0;0,0 & 45 \\
8;1;1;0,0 & 7;1;1;0,0 & 15;0;0;0,0 & 36 &
8;1;1;0,0 & 6;0;1;$\frac{1}{2}$,0 & 14;1;0;$\frac{1}{2}$,0 & 28 \\
8;1;1;0,0 & 5;0;1;$\frac{1}{2}$,0 & 13;1;0;$\frac{1}{2}$,0 & 21 &
8;1;1;0,0 & 6;1;1;$\frac{1}{2}$,0 & 14;0;0;$\frac{1}{2}$,0 & 28 \\
8;1;1;0,0 & 7;1;1;$\frac{1}{2}$,0 & 15;0;0;$\frac{1}{2}$,0 & 36 &
8;1;1;0,0 & 6;0;1;0,$\frac{1}{2}$ & 14;1;0;0,$\frac{1}{2}$ & 28 \\
8;1;1;0,0 & 5;0;1;0,$\frac{1}{2}$ & 13;1;0;0,$\frac{1}{2}$ & 21 &
8;1;1;0,0 & 6;1;1;0,$\frac{1}{2}$ & 14;0;0;0,$\frac{1}{2}$ & 28 \\
8;1;1;0,0 & 7;1;1;0,$\frac{1}{2}$ & 15;0;0;0,$\frac{1}{2}$ & 36 &
8;1;1;0,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 14;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 28 \\
8;1;1;0,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 15;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 36 &
8;1;1;0,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 14;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 28 \\
8;1;1;0,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 &
7;1;1;0,0 & 7;1;1;0,0 & 14;0;0;0,0 & 36 \\
7;1;1;0,0 & 6;0;1;$\frac{1}{2}$,0 & 13;1;0;$\frac{1}{2}$,0 & 21 &
7;1;1;0,0 & 5;0;1;$\frac{1}{2}$,0 & 12;1;0;$\frac{1}{2}$,0 & 21 \\
7;1;1;0,0 & 6;1;1;$\frac{1}{2}$,0 & 13;0;0;$\frac{1}{2}$,0 & 28 &
7;1;1;0,0 & 7;1;1;$\frac{1}{2}$,0 & 14;0;0;$\frac{1}{2}$,0 & 28 \\
7;1;1;0,0 & 6;0;1;0,$\frac{1}{2}$ & 13;1;0;0,$\frac{1}{2}$ & 21 &
7;1;1;0,0 & 5;0;1;0,$\frac{1}{2}$ & 12;1;0;0,$\frac{1}{2}$ & 21 \\
7;1;1;0,0 & 6;1;1;0,$\frac{1}{2}$ & 13;0;0;0,$\frac{1}{2}$ & 28 &
7;1;1;0,0 & 7;1;1;0,$\frac{1}{2}$ & 14;0;0;0,$\frac{1}{2}$ & 28 \\
7;1;1;0,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 28 &
7;1;1;0,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 14;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 28 \\
7;1;1;0,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 &
7;1;1;0,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 \\
6;0;1;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,0 & 12;0;0;0,0 & 28 &
6;0;1;$\frac{1}{2}$,0 & 5;0;1;$\frac{1}{2}$,0 & 11;0;0;0,0 & 21 \\
6;0;1;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,0 & 12;1;0;0,0 & 15 &
6;0;1;$\frac{1}{2}$,0 & 7;1;1;$\frac{1}{2}$,0 & 13;1;0;0,0 & 21 \\
6;0;1;$\frac{1}{2}$,0 & 6;0;1;0,$\frac{1}{2}$ & 12;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 &
6;0;1;$\frac{1}{2}$,0 & 5;0;1;0,$\frac{1}{2}$ & 11;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
6;0;1;$\frac{1}{2}$,0 & 6;1;1;0,$\frac{1}{2}$ & 12;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 &
6;0;1;$\frac{1}{2}$,0 & 7;1;1;0,$\frac{1}{2}$ & 13;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 28 \\
6;0;1;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;0;0,$\frac{1}{2}$ & 21 &
6;0;1;$\frac{1}{2}$,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;0;0;0,$\frac{1}{2}$ & 28 \\
6;0;1;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;1;0;0,$\frac{1}{2}$ & 21 &
6;0;1;$\frac{1}{2}$,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;0;0,$\frac{1}{2}$ & 15 \\
5;0;1;$\frac{1}{2}$,0 & 5;0;1;$\frac{1}{2}$,0 & 10;0;0;0,0 & 21 &
5;0;1;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,0 & 11;1;0;0,0 & 15 \\
5;0;1;$\frac{1}{2}$,0 & 7;1;1;$\frac{1}{2}$,0 & 12;1;0;0,0 & 15 &
5;0;1;$\frac{1}{2}$,0 & 6;0;1;0,$\frac{1}{2}$ & 11;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 \\
5;0;1;$\frac{1}{2}$,0 & 5;0;1;0,$\frac{1}{2}$ & 10;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 15 &
5;0;1;$\frac{1}{2}$,0 & 6;1;1;0,$\frac{1}{2}$ & 11;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 \\
5;0;1;$\frac{1}{2}$,0 & 7;1;1;0,$\frac{1}{2}$ & 12;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 &
5;0;1;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;0;0,$\frac{1}{2}$ & 21 \\
5;0;1;$\frac{1}{2}$,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;0;0,$\frac{1}{2}$ & 21 &
5;0;1;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;0;0,$\frac{1}{2}$ & 15 \\
5;0;1;$\frac{1}{2}$,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;0;0,$\frac{1}{2}$ & 15 &
6;1;1;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,0 & 12;0;0;0,0 & 28 \\
6;1;1;$\frac{1}{2}$,0 & 7;1;1;$\frac{1}{2}$,0 & 13;0;0;0,0 & 28 &
6;1;1;$\frac{1}{2}$,0 & 6;0;1;0,$\frac{1}{2}$ & 12;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 \\
6;1;1;$\frac{1}{2}$,0 & 5;0;1;0,$\frac{1}{2}$ & 11;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 &
6;1;1;$\frac{1}{2}$,0 & 6;1;1;0,$\frac{1}{2}$ & 12;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 \\
6;1;1;$\frac{1}{2}$,0 & 7;1;1;0,$\frac{1}{2}$ & 13;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 &
6;1;1;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;1;0;0,$\frac{1}{2}$ & 21 \\
6;1;1;$\frac{1}{2}$,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;1;0;0,$\frac{1}{2}$ & 21 &
6;1;1;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;0;0,$\frac{1}{2}$ & 21 \\
6;1;1;$\frac{1}{2}$,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;0;0,$\frac{1}{2}$ & 21 &
7;1;1;$\frac{1}{2}$,0 & 7;1;1;$\frac{1}{2}$,0 & 14;0;0;0,0 & 36 \\
7;1;1;$\frac{1}{2}$,0 & 6;0;1;0,$\frac{1}{2}$ & 13;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 28 &
7;1;1;$\frac{1}{2}$,0 & 5;0;1;0,$\frac{1}{2}$ & 12;1;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 \\
7;1;1;$\frac{1}{2}$,0 & 6;1;1;0,$\frac{1}{2}$ & 13;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 21 &
7;1;1;$\frac{1}{2}$,0 & 7;1;1;0,$\frac{1}{2}$ & 14;0;0;$\frac{1}{2}$,$\frac{1}{2}$ & 28 \\
7;1;1;$\frac{1}{2}$,0 & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;1;0;0,$\frac{1}{2}$ & 21 &
7;1;1;$\frac{1}{2}$,0 & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 14;1;0;0,$\frac{1}{2}$ & 28 \\
7;1;1;$\frac{1}{2}$,0 & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;0;0;0,$\frac{1}{2}$ & 28 &
7;1;1;$\frac{1}{2}$,0 & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;0;0,$\frac{1}{2}$ & 21 \\
6;0;1;0,$\frac{1}{2}$ & 6;0;1;0,$\frac{1}{2}$ & 12;0;0;0,0 & 28 &
6;0;1;0,$\frac{1}{2}$ & 5;0;1;0,$\frac{1}{2}$ & 11;0;0;0,0 & 21 \\
6;0;1;0,$\frac{1}{2}$ & 6;1;1;0,$\frac{1}{2}$ & 12;1;0;0,0 & 15 &
6;0;1;0,$\frac{1}{2}$ & 7;1;1;0,$\frac{1}{2}$ & 13;1;0;0,0 & 21 \\
6;0;1;0,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;0;$\frac{1}{2}$,0 & 21 &
6;0;1;0,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;0;0;$\frac{1}{2}$,0 & 28 \\
6;0;1;0,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;1;0;$\frac{1}{2}$,0 & 21 &
6;0;1;0,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;0;$\frac{1}{2}$,0 & 15 \\ \hline
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{c|c|c|c||c|c|c|c} \hline
$B_L$ & $B_R$ & $B_H$ & $g_H$ & 
$B_L$ & $B_R$ & $B_H$ & $g_H$ \\ \hline\hline
5;0;1;0,$\frac{1}{2}$ & 5;0;1;0,$\frac{1}{2}$ & 10;0;0;0,0 & 21 &
5;0;1;0,$\frac{1}{2}$ & 6;1;1;0,$\frac{1}{2}$ & 11;1;0;0,0 & 15 \\
5;0;1;0,$\frac{1}{2}$ & 7;1;1;0,$\frac{1}{2}$ & 12;1;0;0,0 & 15 &
5;0;1;0,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;0;$\frac{1}{2}$,0 & 21 \\
5;0;1;0,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;0;$\frac{1}{2}$,0 & 21 &
5;0;1;0,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;0;$\frac{1}{2}$,0 & 15 \\
5;0;1;0,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;1;0;$\frac{1}{2}$,0 & 15 &
6;1;1;0,$\frac{1}{2}$ & 6;1;1;0,$\frac{1}{2}$ & 12;0;0;0,0 & 28 \\
6;1;1;0,$\frac{1}{2}$ & 7;1;1;0,$\frac{1}{2}$ & 13;0;0;0,0 & 28 &
6;1;1;0,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;1;0;$\frac{1}{2}$,0 & 21 \\
6;1;1;0,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;1;0;$\frac{1}{2}$,0 & 21 &
6;1;1;0,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;0;$\frac{1}{2}$,0 & 21 \\
6;1;1;0,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;0;$\frac{1}{2}$,0 & 21 &
7;1;1;0,$\frac{1}{2}$ & 7;1;1;0,$\frac{1}{2}$ & 14;0;0;0,0 & 36 \\
7;1;1;0,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;1;0;$\frac{1}{2}$,0 & 21 &
7;1;1;0,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 14;1;0;$\frac{1}{2}$,0 & 28 \\
7;1;1;0,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;0;0;$\frac{1}{2}$,0 & 28 &
7;1;1;0,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;0;$\frac{1}{2}$,0 & 21 \\
6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;0;0,0 & 28 &
6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;0;0;0,0 & 28 \\
6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;1;0;0,0 & 15 &
6;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;1;0;0,0 & 15 \\
7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 14;0;0;0,0 & 36 &
7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 13;1;0;0,0 & 21 \\
7;0;1;$\frac{1}{2}$,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;1;0;0,0 & 15 &
6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 12;0;0;0,0 & 28 \\
6;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 11;0;0;0,0 & 21 &
5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 5;1;1;$\frac{1}{2}$,$\frac{1}{2}$ & 10;0;0;0,0 & 21 \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|ccccc}\hline
Dimensions & 1 & 2 & 3 & 6 & Total \\ \hline
Number of irr. reps. &  8 & 4 & 24 & 4 & 40 \\ \hline
\end{tabular}
\begin{tabular}{c|c|c} \hline
$\bm{r}$ & $\rho(S)$ & $\rho(T)$ \\ \hline \hline
$\begin{matrix}\bm{1}_q \\(q=0,1,...,7) \\\end{matrix}$
 & $e^{-\frac{q\pi i}{4}}$
 & $e^{\frac{q\pi i}{4}}$\\ \hline

$\begin{matrix}\bm{2}_q \\(q=0,1,2,3) \\\end{matrix}$
 & $e^{-\frac{q\pi i}{4}}\begin{pmatrix}
-\frac{1}{2} & \frac{\sqrt{3}}{2} \\ 
\frac{\sqrt{3}}{2} & \frac{1}{2} \\ 
\end{pmatrix}$
 & $e^{\frac{q\pi i}{4}}\begin{pmatrix}
1 & 0 \\ 
0 & -1 \\ 
\end{pmatrix}$\\ \hline

$\begin{matrix}\bm{3}_q \\(q=0,1,...,7) \\\end{matrix}$
 & $e^{-\frac{q\pi i}{4}}\begin{pmatrix}
0 & \frac{1}{\sqrt{2}} & \frac{1}{\sqrt{2}} \\ 
\frac{1}{\sqrt{2}} & -\frac{1}{2} & \frac{1}{2} \\ 
\frac{1}{\sqrt{2}} & \frac{1}{2} & -\frac{1}{2} \\ 
\end{pmatrix}$
 & $e^{\frac{q\pi i}{4}}\begin{pmatrix}
1 & 0 & 0 \\ 
0 & 1i & 0 \\ 
0 & 0 & -1i \\ 
\end{pmatrix}$\\ \hline

$\begin{matrix}\bm{3}'_q \\(q=0,1,...,7) \\\end{matrix}$
 & $e^{-\frac{q\pi i}{4}}\begin{pmatrix}
0 & \frac{1}{\sqrt{2}}i & \frac{1}{\sqrt{2}}i \\ 
\frac{1}{\sqrt{2}}i & \frac{1}{2}i & -\frac{1}{2}i \\ 
\frac{1}{\sqrt{2}}i & -\frac{1}{2}i & \frac{1}{2}i \\ 
\end{pmatrix}$
 & $e^{\frac{q\pi i}{4}}\begin{pmatrix}
1 & 0 & 0 \\ 
0 & e^{\frac{\pi i}{4}} & 0 \\ 
0 & 0 & e^{\frac{5\pi i}{4}} \\ 
\end{pmatrix}$\\ \hline

$\begin{matrix}\bm{\hat{3}}_q \\(q=0,1,...,7) \\\end{matrix}$
 & $e^{-\frac{q\pi i}{4}}\begin{pmatrix}
0 & \frac{1}{\sqrt{2}}i & \frac{1}{\sqrt{2}}i \\ 
\frac{1}{\sqrt{2}}i & -\frac{1}{2}i & \frac{1}{2}i \\ 
\frac{1}{\sqrt{2}}i & \frac{1}{2}i & -\frac{1}{2}i \\ 
\end{pmatrix}$
 & $e^{\frac{q\pi i}{4}}\begin{pmatrix}
1 & 0 & 0 \\ 
0 & e^{\frac{3\pi i}{4}} & 0 \\ 
0 & 0 & e^{\frac{7\pi i}{4}} \\ 
\end{pmatrix}$\\ \hline

$\begin{matrix}
\bm{6}_q \\
(q=0,1,2,3) \\
\end{matrix}$
 & $e^{-\frac{q\pi i}{4}}\begin{pmatrix}
0 & \frac{1}{2} & \frac{1}{2} & 0 & \frac{1}{2} & \frac{1}{2} \\ 
\frac{1}{2} & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & \frac{1}{2} \\ 
\frac{1}{2} & -\frac{1}{2} & 0 & -\frac{1}{2} & \frac{1}{2} & 0 \\ 
0 & \frac{1}{2} & -\frac{1}{2} & 0 & \frac{1}{2} & -\frac{1}{2} \\ 
\frac{1}{2} & 0 & \frac{1}{2} & \frac{1}{2} & 0 & -\frac{1}{2} \\ 
\frac{1}{2} & \frac{1}{2} & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 \\ 
\end{pmatrix}$
 & $e^{\frac{q\pi i}{4}}\begin{pmatrix}
1 & 0 & 0 & 0 & 0 & 0 \\ 
0 & e^{\frac{\pi i}{4}} & 0 & 0 & 0 & 0 \\ 
0 & 0 & e^{\frac{3\pi i}{4}} & 0 & 0 & 0 \\ 
0 & 0 & 0 & -1 & 0 & 0 \\ 
0 & 0 & 0 & 0 & e^{\frac{5\pi i}{4}} & 0 \\ 
0 & 0 & 0 & 0 & 0 & e^{\frac{7\pi i}{4}} \\ 
\end{pmatrix}$\\ \hline 
\end{tabular}
\begin{pmatrix}
0 & -1 \\
1 & 0 \\
\end{pmatrix}, \quad
P_6 =
\begin{pmatrix}
0 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & -1 & 0 \\
0 & 0 & 0 & 0 & 0 & 1 \\
1 & 0 & 0 & 0 & 0 & 0 \\
0 & -1 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 \\
\end{pmatrix}
\begin{longtable}{c} 
\caption{The Kronecker products between irreducible representations of $\widetilde{\Delta}(96)$ and the CG coefficients.}
\label{tab:tensor} \\\hline
$\begin{matrix}
\bm{1}_p \oplus \bm{1}_q = \bm{1}_r \\ 
\alpha^1\beta^1 \\ 
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{2}_p \otimes \bm{1}_q = \bm{2}_r \\
P_2^{int(\frac{r}{4})}
\begin{pmatrix}
\alpha^1\beta^1 \\ \alpha^2\beta^1 \\
\end{pmatrix} \\ 
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{3}_p \otimes \bm{1}_q = \bm{3}_r \\
\bm{3}'_p \otimes \bm{1}_q = \bm{3}'_r \\
\bm{\hat{3}}_p \otimes \bm{1}_q = \bm{\hat{3}}_r \\
\begin{pmatrix}
\alpha^1\beta^1 \\ \alpha^2\beta^1 \\ \alpha^3\beta^1 \\
\end{pmatrix} \\
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{6}_p \otimes \bm{1}_q = \bm{6}_r \\
P_6^{int(\frac{r}{4})}\begin{pmatrix}
\alpha^1\beta^1 \\ \alpha^2\beta^1 \\ \alpha^3\beta^1 \\ \alpha^4\beta^1 \\ \alpha^5\beta^1 \\ \alpha^6\beta^1 \\
\end{pmatrix} \\
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{2}_p\otimes \bm{2}_q = \bm{1}_r \oplus \bm{1}_{r+4} \oplus \bm{2}_r \\
\frac{1}{\sqrt{2}}(\alpha^1\beta^1+\alpha^2\beta^2) 
\oplus\frac{1}{\sqrt{2}}(\alpha^1\beta^2-\alpha^2\beta^1) 
\oplus P_2^{int(\frac{r}{4})}\frac{1}{\sqrt{2}}\begin{pmatrix}\alpha^1\beta^1-\alpha^2\beta^2 \\
-\alpha^1\beta^2-\alpha^2\beta^1 \\
\end{pmatrix} \\
\end{matrix}$ \\ \hline 
$\begin{matrix}
\bm{3}_p\otimes \bm{2}_q = \bm{3}_{r} \oplus \bm{3}_{r+4} \\ 
\bm{\hat{3}}_p\otimes \bm{2}_q = \bm{\hat{3}}_{r} \oplus \bm{\hat{3}}_{r+4} \\
\bm{3}'_p\otimes \bm{2}_q = \bm{3}'_{r} \oplus \bm{3}'_{r+4} \\
\begin{pmatrix}
\alpha^1\beta^1 \\
-\frac{1}{2}\alpha^2\beta^1+\frac{\sqrt{3}}{2}\alpha^3\beta^2 \\
\frac{\sqrt{3}}{2}\alpha^2\beta^2-\frac{1}{2}\alpha^3\beta^1 \\
\end{pmatrix}
\oplus\begin{pmatrix}
\alpha^1\beta^2 \\
-\frac{1}{2}\alpha^2\beta^2-\frac{\sqrt{3}}{2}\alpha^3\beta^1 \\
-\frac{\sqrt{3}}{2}\alpha^2\beta^1-\frac{1}{2}\alpha^3\beta^2 \\
\end{pmatrix} \\
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{6}_p\otimes \bm{2}_q = \bm{6}_{r} \oplus \bm{6}_{r} \\
P_6^{int(\frac{r}{4})}
\begin{pmatrix}
\alpha^1\beta^1 \\
-\frac{1}{2}\alpha^2\beta^1+\frac{\sqrt{3}}{2}\alpha^5\beta^2 \\
-\frac{1}{2}\alpha^3\beta^1+\frac{\sqrt{3}}{2}\alpha^6\beta^2 \\
\alpha^4\beta^1 \\
\frac{\sqrt{3}}{2}\alpha^2\beta^2-\frac{1}{2}\alpha^5\beta^1 \\
\frac{\sqrt{3}}{2}\alpha^3\beta^2-\frac{1}{2}\alpha^6\beta^1 \\
\end{pmatrix} 
\oplus P_6^{int(\frac{r}{4})}\begin{pmatrix}
\alpha^4\beta^2 \\
\frac{\sqrt{3}}{2}\alpha^2\beta^1+\frac{1}{2}\alpha^5\beta^2 \\
-\frac{\sqrt{3}}{2}\alpha^3\beta^1-\frac{1}{2}\alpha^6\beta^2 \\
\alpha^1\beta^2 \\
\frac{1}{2}\alpha^2\beta^2+\frac{\sqrt{3}}{2}\alpha^5\beta^1 \\
-\frac{1}{2}\alpha^3\beta^2-\frac{\sqrt{3}}{2}\alpha^6\beta^1 \\
\end{pmatrix}
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{3}_p \otimes \bm{3}_q = \bm{1}_r \oplus \bm{2}_r \oplus \bm{3}_r \oplus \bm{3}_{r+4} \\
\left(\begin{array}{c}\frac{\sqrt{3}}{3}\alpha^1\beta^1+\frac{\sqrt{3}}{3}\alpha^2\beta^3+\frac{\sqrt{3}}{3}\alpha^3\beta^2 \\
\end{array}\right) 
\oplus P_2^{int(\frac{r}{4})}\left(\begin{array}{c}\frac{\sqrt{6}}{3}\alpha^1\beta^1-\frac{\sqrt{6}}{6}\alpha^2\beta^3-\frac{\sqrt{6}}{6}\alpha^3\beta^2 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^2+\frac{1}{\sqrt{2}}\alpha^3\beta^3 \\
\end{array}\right) \\
\oplus \left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^2\beta^3-\frac{1}{\sqrt{2}}\alpha^3\beta^2 \\
\frac{1}{\sqrt{2}}\alpha^1\beta^2-\frac{1}{\sqrt{2}}\alpha^2\beta^1 \\
-\frac{1}{\sqrt{2}}\alpha^1\beta^3+\frac{1}{\sqrt{2}}\alpha^3\beta^1 \\
\end{array}\right) 
\oplus \left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^3\beta^3 \\
-\frac{1}{\sqrt{2}}\alpha^1\beta^3-\frac{1}{\sqrt{2}}\alpha^3\beta^1 \\
\frac{1}{\sqrt{2}}\alpha^1\beta^2+\frac{1}{\sqrt{2}}\alpha^2\beta^1 \\
\end{array}\right) \\
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{3}'_p \otimes \bm{3}'_q = \bm{3}_r \oplus \bm{\hat{3}}_{r+2} \oplus \bm{\hat{3}}_{r+6} \\
\left(\begin{array}{c}
\alpha^1\beta^1 \\
-\frac{1}{\sqrt{2}}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^3\beta^3 \\
-\frac{1}{\sqrt{2}}\alpha^2\beta^3-\frac{1}{\sqrt{2}}\alpha^3\beta^2 \\
\end{array}\right) 
\oplus\left(\begin{array}{c}
\frac{1}{\sqrt{2}}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^3\beta^3 \\
\frac{1}{\sqrt{2}}\alpha^1\beta^3+\frac{1}{\sqrt{2}}\alpha^3\beta^1 \\
-\frac{1}{\sqrt{2}}\alpha^1\beta^2-\frac{1}{\sqrt{2}}\alpha^2\beta^1 \\
\end{array}\right) 
\oplus\left(\begin{array}{c}
\frac{1}{\sqrt{2}}\alpha^2\beta^3-\frac{1}{\sqrt{2}}\alpha^3\beta^2 \\
-\frac{1}{\sqrt{2}}\alpha^1\beta^2+\frac{1}{\sqrt{2}}\alpha^2\beta^1 \\
\frac{1}{\sqrt{2}}\alpha^1\beta^3-\frac{1}{\sqrt{2}}\alpha^3\beta^1 \\
\end{array}\right) \\
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{\hat{3}}_p\otimes \bm{\hat{3}}_q = \bm{3}_{r} \oplus \bm{3}'_{r+2} \oplus \bm{3}'_{r+6} \\
\begin{pmatrix}
\alpha^1\beta^1 \\
-\frac{1}{\sqrt{2}}\alpha^2\beta^3-\frac{1}{\sqrt{2}}\alpha^3\beta^2 \\
-\frac{1}{\sqrt{2}}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^3\beta^3 \\
\end{pmatrix} 
\oplus\begin{pmatrix}
\frac{1}{\sqrt{2}}\alpha^2\beta^3-\frac{1}{\sqrt{2}}\alpha^3\beta^2 \\
-\frac{1}{\sqrt{2}}\alpha^1\beta^2+\frac{1}{\sqrt{2}}\alpha^2\beta^1 \\
\frac{1}{\sqrt{2}}\alpha^1\beta^3-\frac{1}{\sqrt{2}}\alpha^3\beta^1 \\
\end{pmatrix} 
\oplus\begin{pmatrix}
\frac{1}{\sqrt{2}}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^3\beta^3 \\
\frac{1}{\sqrt{2}}\alpha^1\beta^3+\frac{1}{\sqrt{2}}\alpha^3\beta^1 \\
-\frac{1}{\sqrt{2}}\alpha^1\beta^2-\frac{1}{\sqrt{2}}\alpha^2\beta^1 \\
\end{pmatrix} \\
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{3}'_p\otimes \bm{\hat{3}}_q = \bm{1}_{r} \oplus \bm{2}_{r} \oplus \bm{6}_{r} \\
\left(\begin{array}{c}\frac{\sqrt{3}}{3}\alpha^1\beta^1-\frac{\sqrt{3}}{3}\alpha^2\beta^3-\frac{\sqrt{3}}{3}\alpha^3\beta^2 \\
\end{array}\right) 
\oplus P_2^{int(\frac{r}{4})}\left(\begin{array}{c}
\frac{\sqrt{6}}{3}\alpha^1\beta^1+\frac{\sqrt{6}}{6}\alpha^2\beta^3+\frac{\sqrt{6}}{6}\alpha^3\beta^2 \\
-\frac{1}{\sqrt{2}}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^3\beta^3 \\
\end{array}\right) \\
\oplus P_6^{int(\frac{r}{4})}\left(\begin{array}{c}
\frac{1}{\sqrt{2}}\alpha^2\beta^3-\frac{1}{\sqrt{2}}\alpha^3\beta^2 \\
-\alpha^2\beta^1 \\
-\alpha^1\beta^2 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^3\beta^3 \\
\alpha^3\beta^1 \\
\alpha^1\beta^3 \\
\end{array}\right) \\
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{3}'_p \otimes \bm{3}_q = \bm{\hat{3}}_r \oplus \bm{6}_{r+2} \\
\left(\begin{array}{c}
\alpha^1\beta^1 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^2+\frac{1}{\sqrt{2}}\alpha^3\beta^3 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^3+\frac{1}{\sqrt{2}}\alpha^3\beta^2 \\
\end{array}\right) 
\oplus P_6^{int(\frac{r+2}{4})} \left(\begin{array}{c}
\alpha^1\beta^2 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^3\beta^3 \\
-\alpha^3\beta^1 \\
-\alpha^1\beta^3 \\
-\frac{1}{\sqrt{2}}\alpha^2\beta^3+\frac{1}{\sqrt{2}}\alpha^3\beta^2 \\
-\alpha^2\beta^1 \\
\end{array}\right) \\
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{3}_p \otimes \bm{\hat{3}}_q = \bm{3}'_r \oplus \bm{6}_{r+2} \\
\left(\begin{array}{c}
\alpha^1\beta^1 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^3+\frac{1}{\sqrt{2}}\alpha^3\beta^2 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^2+\frac{1}{\sqrt{2}}\alpha^3\beta^3 \\
\end{array}\right) 
\oplus P_6^{int(\frac{r+2}{4})} \left(\begin{array}{c}
\alpha^2\beta^1 \\
-\alpha^1\beta^2 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^3\beta^3 \\
\alpha^3\beta^1 \\
-\alpha^1\beta^3 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^3-\frac{1}{\sqrt{2}}\alpha^3\beta^2 \\
\end{array}\right) \\
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{6}_p \otimes \bm{3}_q = \bm{3}'_{r+2} \oplus \bm{3}'_{r+6} \oplus \bm{\hat{3}}_{r+2} \oplus \bm{\hat{3}}_{r+6} \oplus \bm{6}_r \\
\left(\begin{array}{c}
\frac{1}{\sqrt{2}}\alpha^1\beta^2-\frac{1}{\sqrt{2}}\alpha^4\beta^3 \\
-\frac{1}{2}\alpha^2\beta^2+\frac{1}{\sqrt{2}}\alpha^3\beta^1+\frac{1}{2}\alpha^5\beta^3 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^3-\frac{1}{2}\alpha^5\beta^2+\frac{1}{2}\alpha^6\beta^1 \\
\end{array}\right) 
\oplus \left(\begin{array}{c}
\frac{1}{\sqrt{2}}\alpha^1\beta^3-\frac{1}{\sqrt{2}}\alpha^4\beta^2 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^3-\frac{1}{2}\alpha^5\beta^2-\frac{1}{2}\alpha^6\beta^1 \\
-\frac{1}{2}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^3\beta^1+\frac{1}{2}\alpha^5\beta^3 \\
\end{array}\right) \\
\oplus \left(\begin{array}{c}
\frac{1}{\sqrt{2}}\alpha^1\beta^2+\frac{1}{\sqrt{2}}\alpha^4\beta^3 \\
-\frac{1}{2}\alpha^3\beta^2+\frac{1}{\sqrt{2}}\alpha^5\beta^1+\frac{1}{2}\alpha^6\beta^3 \\
\frac{1}{2}\alpha^2\beta^1+\frac{1}{2}\alpha^3\beta^3-\frac{1}{\sqrt{2}}\alpha^6\beta^2 \\
\end{array}\right) 
\oplus \left(\begin{array}{c}
\frac{1}{\sqrt{2}}\alpha^1\beta^3+\frac{1}{\sqrt{2}}\alpha^4\beta^2 \\
-\frac{1}{2}\alpha^2\beta^1+\frac{1}{2}\alpha^3\beta^3-\frac{1}{\sqrt{2}}\alpha^6\beta^2 \\
-\frac{1}{2}\alpha^3\beta^2-\frac{1}{\sqrt{2}}\alpha^5\beta^1+\frac{1}{2}\alpha^6\beta^3 \\
\end{array}\right) \\
\oplus P_6^{int(\frac{r}{4})} \left(\begin{array}{c}
\alpha^1\beta^1 \\
\frac{1}{\sqrt{2}}\alpha^3\beta^3+\frac{1}{\sqrt{2}}\alpha^6\beta^2 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^2+\frac{1}{\sqrt{2}}\alpha^5\beta^3 \\
-\alpha^4\beta^1 \\
\frac{1}{\sqrt{2}}\alpha^3\beta^2+\frac{1}{\sqrt{2}}\alpha^6\beta^3 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^3+\frac{1}{\sqrt{2}}\alpha^5\beta^2 \\
\end{array}\right) \\
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{6}_p \otimes \bm{3}'_q = \bm{3}_{r+2} \oplus \bm{3}_{r+6} \oplus \bm{3}'_{r} \oplus \bm{3}'_{r+4} \oplus \bm{6}_{r+2} \\
\left(\begin{array}{c}
\frac{1}{\sqrt{2}}\alpha^2\beta^2+\frac{1}{\sqrt{2}}\alpha^5\beta^3 \\
\frac{1}{2}\alpha^3\beta^2-\frac{1}{\sqrt{2}}\alpha^4\beta^1+\frac{1}{2}\alpha^6\beta^3 \\
-\frac{1}{2}\alpha^1\beta^1-\frac{1}{2}\alpha^3\beta^3-\frac{1}{\sqrt{2}}\alpha^6\beta^2 \\
\end{array}\right) 
\oplus \left(\begin{array}{c}
\frac{1}{\sqrt{2}}\alpha^2\beta^3+\frac{1}{\sqrt{2}}\alpha^5\beta^2 \\
\frac{1}{2}\alpha^1\beta^1-\frac{1}{2}\alpha^3\beta^3-\frac{1}{\sqrt{2}}\alpha^6\beta^2 \\
\frac{1}{2}\alpha^3\beta^2+\frac{1}{\sqrt{2}}\alpha^4\beta^1+\frac{1}{2}\alpha^6\beta^3 \\
\end{array}\right) \\
\oplus \left(\begin{array}{c}
\frac{1}{\sqrt{2}}\alpha^3\beta^3-\frac{1}{\sqrt{2}}\alpha^6\beta^2 \\
-\frac{1}{2}\alpha^1\beta^2-\frac{1}{\sqrt{2}}\alpha^2\beta^1-\frac{1}{2}\alpha^4\beta^3 \\
\frac{1}{\sqrt{2}}\alpha^1\beta^3+\frac{1}{2}\alpha^4\beta^2+\frac{1}{2}\alpha^5\beta^1 \\
\end{array}\right) 
\oplus \left(\begin{array}{c}
\frac{1}{\sqrt{2}}\alpha^3\beta^2-\frac{1}{\sqrt{2}}\alpha^6\beta^3 \\
\frac{1}{2}\alpha^1\beta^3+\frac{1}{2}\alpha^4\beta^2-\frac{1}{\sqrt{2}}\alpha^5\beta^1 \\
-\frac{1}{2}\alpha^1\beta^2+\frac{1}{\sqrt{2}}\alpha^2\beta^1-\frac{1}{2}\alpha^4\beta^3 \\
\end{array}\right) \\
\oplus P_6^{int(\frac{r+2}{4})}\left(\begin{array}{c}
\frac{1}{\sqrt{2}}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^5\beta^3 \\
\alpha^3\beta^1 \\
\frac{1}{\sqrt{2}}\alpha^1\beta^3-\frac{1}{\sqrt{2}}\alpha^4\beta^2 \\
\frac{1}{\sqrt{2}}\alpha^2\beta^3-\frac{1}{\sqrt{2}}\alpha^5\beta^2 \\
-\alpha^6\beta^1 \\
-\frac{1}{\sqrt{2}}\alpha^1\beta^2+\frac{1}{\sqrt{2}}\alpha^4\beta^3 \\
\end{array}\right) \\
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{6}_p \otimes \bm{\hat{3}}_q = \bm{3}_{r+2} \oplus \bm{3}_{r+6} \oplus \bm{\hat{3}}_{r} \oplus \bm{\hat{3}}_{r+4} \oplus \bm{6}_{r+2} \\
\left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^3\beta^3+\frac{1}{\sqrt{2}}\alpha^6\beta^2 \\
\frac{1}{2}\alpha^2\beta^2+\frac{1}{\sqrt{2}}\alpha^4\beta^1+\frac{1}{2}\alpha^5\beta^3 \\
-\frac{1}{\sqrt{2}}\alpha^1\beta^1-\frac{1}{2}\alpha^2\beta^3-\frac{1}{2}\alpha^5\beta^2 \\
\end{array}\right) 
\oplus\left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^3\beta^2+\frac{1}{\sqrt{2}}\alpha^6\beta^3 \\
\frac{1}{\sqrt{2}}\alpha^1\beta^1-\frac{1}{2}\alpha^2\beta^3-\frac{1}{2}\alpha^5\beta^2 \\
\frac{1}{2}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^4\beta^1+\frac{1}{2}\alpha^5\beta^3 \\
\end{array}\right) \\
\oplus\left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^2\beta^3-\frac{1}{\sqrt{2}}\alpha^5\beta^2 \\
\frac{1}{2}\alpha^1\beta^2-\frac{1}{\sqrt{2}}\alpha^3\beta^1-\frac{1}{2}\alpha^4\beta^3 \\
-\frac{1}{2}\alpha^1\beta^3+\frac{1}{2}\alpha^4\beta^2+\frac{1}{\sqrt{2}}\alpha^6\beta^1 \\
\end{array}\right) 
\oplus\left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^5\beta^3 \\
-\frac{1}{2}\alpha^1\beta^3+\frac{1}{2}\alpha^4\beta^2-\frac{1}{\sqrt{2}}\alpha^6\beta^1 \\
\frac{1}{2}\alpha^1\beta^2+\frac{1}{\sqrt{2}}\alpha^3\beta^1-\frac{1}{2}\alpha^4\beta^3 \\
\end{array}\right) \\
\oplus P_6^{int(\frac{r+2}{4})}\left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^3\beta^3-\frac{1}{\sqrt{2}}\alpha^6\beta^2 \\
-\frac{1}{\sqrt{2}}\alpha^1\beta^2-\frac{1}{\sqrt{2}}\alpha^4\beta^3 \\
-\alpha^5\beta^1 \\
-\frac{1}{\sqrt{2}}\alpha^3\beta^2+\frac{1}{\sqrt{2}}\alpha^6\beta^3 \\
\frac{1}{\sqrt{2}}\alpha^1\beta^3+\frac{1}{\sqrt{2}}\alpha^4\beta^2 \\
\alpha^2\beta^1 \\
\end{array}\right) \\
\end{matrix}$ \\ \hline
$\begin{matrix}
\bm{6}_p \otimes \bm{6}_q = \bm{1}_{r} \oplus \bm{1}_{r+4} \oplus \bm{2}_{r} \oplus \bm{2}_{r} \oplus \bm{3}_{r} \oplus \bm{3}_{r+4} \oplus \bm{3}'_{r+2} \oplus \bm{3}'_{r+6} \oplus \bm{\hat{3}}_{r+2} \oplus \bm{\hat{3}}_{r+6} \oplus \bm{6}_{r} \oplus \bm{6}_{r} \\
\left(\begin{array}{c}\frac{\sqrt{6}}{6}\alpha^1\beta^1+\frac{\sqrt{6}}{6}\alpha^2\beta^6+\frac{\sqrt{6}}{6}\alpha^3\beta^5-\frac{\sqrt{6}}{6}\alpha^4\beta^4+\frac{\sqrt{6}}{6}\alpha^5\beta^3+\frac{\sqrt{6}}{6}\alpha^6\beta^2 \\
\end{array}\right) \\
\oplus \left(\begin{array}{c}\frac{\sqrt{6}}{6}\alpha^1\beta^4+\frac{\sqrt{6}}{6}\alpha^2\beta^3-\frac{\sqrt{6}}{6}\alpha^3\beta^2-\frac{\sqrt{6}}{6}\alpha^4\beta^1+\frac{\sqrt{6}}{6}\alpha^5\beta^6-\frac{\sqrt{6}}{6}\alpha^6\beta^5 \\
\end{array}\right) \\
\oplus P_2^{int(\frac{r}{4})} \left(\begin{array}{c}\frac{1}{2}\alpha^2\beta^6-\frac{1}{2}\alpha^3\beta^5+\frac{1}{2}\alpha^5\beta^3-\frac{1}{2}\alpha^6\beta^2 \\
-\frac{\sqrt{3}}{3}\alpha^1\beta^4+\frac{\sqrt{3}}{6}\alpha^2\beta^3-\frac{\sqrt{3}}{6}\alpha^3\beta^2+\frac{\sqrt{3}}{3}\alpha^4\beta^1+\frac{\sqrt{3}}{6}\alpha^5\beta^6-\frac{\sqrt{3}}{6}\alpha^6\beta^5 \\
\end{array}\right) \\
\oplus P_2^{int(\frac{r}{4})} \left(\begin{array}{c}\frac{\sqrt{3}}{3}\alpha^1\beta^1-\frac{\sqrt{3}}{6}\alpha^2\beta^6-\frac{\sqrt{3}}{6}\alpha^3\beta^5-\frac{\sqrt{3}}{3}\alpha^4\beta^4-\frac{\sqrt{3}}{6}\alpha^5\beta^3-\frac{\sqrt{3}}{6}\alpha^6\beta^2 \\
\frac{1}{2}\alpha^2\beta^3+\frac{1}{2}\alpha^3\beta^2+\frac{1}{2}\alpha^5\beta^6+\frac{1}{2}\alpha^6\beta^5 \\
\end{array}\right) \\
\oplus \left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^1\beta^1+\frac{1}{\sqrt{2}}\alpha^4\beta^4 \\
\frac{1}{2}\alpha^2\beta^2+\frac{1}{2}\alpha^3\beta^6+\frac{1}{2}\alpha^5\beta^5+\frac{1}{2}\alpha^6\beta^3 \\
\frac{1}{2}\alpha^2\beta^5+\frac{1}{2}\alpha^3\beta^3+\frac{1}{2}\alpha^5\beta^2+\frac{1}{2}\alpha^6\beta^6 \\
\end{array}\right) 
\oplus \left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^1\beta^4+\frac{1}{\sqrt{2}}\alpha^4\beta^1 \\
-\frac{1}{2}\alpha^2\beta^5+\frac{1}{2}\alpha^3\beta^3-\frac{1}{2}\alpha^5\beta^2+\frac{1}{2}\alpha^6\beta^6 \\
-\frac{1}{2}\alpha^2\beta^2+\frac{1}{2}\alpha^3\beta^6-\frac{1}{2}\alpha^5\beta^5+\frac{1}{2}\alpha^6\beta^3 \\
\end{array}\right) \\
\oplus \left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^2\beta^2-\frac{1}{\sqrt{2}}\alpha^5\beta^5 \\
-\frac{1}{2}\alpha^1\beta^3-\frac{1}{2}\alpha^3\beta^1+\frac{1}{2}\alpha^4\beta^6+\frac{1}{2}\alpha^6\beta^4 \\
\frac{1}{2}\alpha^1\beta^6-\frac{1}{2}\alpha^3\beta^4-\frac{1}{2}\alpha^4\beta^3+\frac{1}{2}\alpha^6\beta^1 \\
\end{array}\right) 
\oplus \left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^2\beta^5-\frac{1}{\sqrt{2}}\alpha^5\beta^2 \\
\frac{1}{2}\alpha^1\beta^6+\frac{1}{2}\alpha^3\beta^4-\frac{1}{2}\alpha^4\beta^3-\frac{1}{2}\alpha^6\beta^1 \\
-\frac{1}{2}\alpha^1\beta^3+\frac{1}{2}\alpha^3\beta^1+\frac{1}{2}\alpha^4\beta^6-\frac{1}{2}\alpha^6\beta^4 \\
\end{array}\right) \\
\oplus \left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^3\beta^6-\frac{1}{\sqrt{2}}\alpha^6\beta^3 \\
-\frac{1}{2}\alpha^1\beta^5+\frac{1}{2}\alpha^2\beta^4-\frac{1}{2}\alpha^4\beta^2+\frac{1}{2}\alpha^5\beta^1 \\
\frac{1}{2}\alpha^1\beta^2-\frac{1}{2}\alpha^2\beta^1+\frac{1}{2}\alpha^4\beta^5-\frac{1}{2}\alpha^5\beta^4 \\
\end{array}\right) 
\oplus\left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^3\beta^3-\frac{1}{\sqrt{2}}\alpha^6\beta^6 \\
\frac{1}{2}\alpha^1\beta^2+\frac{1}{2}\alpha^2\beta^1+\frac{1}{2}\alpha^4\beta^5+\frac{1}{2}\alpha^5\beta^4 \\
-\frac{1}{2}\alpha^1\beta^5-\frac{1}{2}\alpha^2\beta^4-\frac{1}{2}\alpha^4\beta^2-\frac{1}{2}\alpha^5\beta^1 \\
\end{array}\right) \\
\oplus P_6^{int(\frac{r}{4})}\left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^3\beta^5-\frac{1}{\sqrt{2}}\alpha^6\beta^2 \\
-\frac{1}{\sqrt{2}}\alpha^2\beta^1+\frac{1}{\sqrt{2}}\alpha^5\beta^4 \\
\frac{1}{\sqrt{2}}\alpha^1\beta^3+\frac{1}{\sqrt{2}}\alpha^4\beta^6 \\
\frac{1}{\sqrt{2}}\alpha^3\beta^2-\frac{1}{\sqrt{2}}\alpha^6\beta^5 \\
-\frac{1}{\sqrt{2}}\alpha^2\beta^4+\frac{1}{\sqrt{2}}\alpha^5\beta^1 \\
-\frac{1}{\sqrt{2}}\alpha^1\beta^6-\frac{1}{\sqrt{2}}\alpha^4\beta^3 \\
\end{array}\right) 
\oplus P_6^{int(\frac{r}{4})}\left(\begin{array}{c}\frac{1}{\sqrt{2}}\alpha^2\beta^6-\frac{1}{\sqrt{2}}\alpha^5\beta^3 \\
\frac{1}{\sqrt{2}}\alpha^1\beta^2-\frac{1}{\sqrt{2}}\alpha^4\beta^5 \\
-\frac{1}{\sqrt{2}}\alpha^3\beta^1-\frac{1}{\sqrt{2}}\alpha^6\beta^4 \\
-\frac{1}{\sqrt{2}}\alpha^2\beta^3+\frac{1}{\sqrt{2}}\alpha^5\beta^6 \\
-\frac{1}{\sqrt{2}}\alpha^1\beta^5+\frac{1}{\sqrt{2}}\alpha^4\beta^2 \\
\frac{1}{\sqrt{2}}\alpha^3\beta^4+\frac{1}{\sqrt{2}}\alpha^6\beta^1 \\
\end{array}\right) \\
\end{matrix}$ \\ \hline
\end{longtable}
\begin{pmatrix}
\zeta \\
\eta \\
\theta \\
\end{pmatrix}
\begin{longtable}{l}
$Y^{(1)}_{\bm{3}_6} =
\begin{pmatrix}
Y^{(1/2)}_{\bm{3}'_7}Y^{(1/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{3}_6} =
\begin{pmatrix}
\zeta^{2} \\
-\frac{1}{\sqrt{2}}\theta^{2}-\frac{1}{\sqrt{2}}\eta^{2} \\
-\sqrt{2}\eta\theta \\
\end{pmatrix}$, \\
$Y^{(1)}_{\bm{\hat{3}}_0} =
\begin{pmatrix}
Y^{(1/2)}_{\bm{3}'_7}Y^{(1/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{\hat{3}}_0} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\theta^{2}+\frac{1}{\sqrt{2}}\eta^{2} \\
\sqrt{2}\zeta\theta \\
-\sqrt{2}\zeta\eta \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(3/2)}_{\bm{1}_7} =
\begin{pmatrix}
Y^{(1)}_{\bm{\hat{3}}_0}Y^{(1/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{1}_7} =
\begin{pmatrix}
-\frac{\sqrt{6}}{2}\zeta\theta^{2}+\frac{\sqrt{6}}{2}\zeta\eta^{2} \\
\end{pmatrix}$, \\
$Y^{(3/2)}_{\bm{\hat{3}}_5} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{\hat{3}}_5} =
\begin{pmatrix}
\zeta^{3} \\
-\frac{3}{2}\eta\theta^{2}-\frac{1}{2}\eta^{3} \\
-\frac{1}{2}\theta^{3}-\frac{3}{2}\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(3/2)}_{\bm{6}_3} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{6}_3} =
\begin{pmatrix}
-\sqrt{2}\zeta\eta\theta \\
-\frac{1}{2}\theta^{3}+\frac{1}{2}\eta^{2}\theta \\
\zeta^{2}\eta \\
\frac{1}{\sqrt{2}}\zeta\theta^{2}+\frac{1}{\sqrt{2}}\zeta\eta^{2} \\
\frac{1}{2}\eta\theta^{2}-\frac{1}{2}\eta^{3} \\
\zeta^{2}\theta \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(2)}_{\bm{1}_4} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1)}_{\bm{3}_6}
\end{pmatrix}_{\bm{1}_4} =
\begin{pmatrix}
\frac{2\sqrt{3}}{3}\eta\theta^{3}+\frac{2\sqrt{3}}{3}\eta^{3}\theta+\frac{1}{\sqrt{3}}\zeta^{4} \\
\end{pmatrix}$, \\
$Y^{(2)}_{\bm{2}_0} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1)}_{\bm{3}_6}
\end{pmatrix}_{\bm{2}_0} =
\begin{pmatrix}
\frac{1}{2\sqrt{2}}\theta^{4}+\frac{3\sqrt{2}}{2}\eta^{2}\theta^{2}+\frac{1}{2\sqrt{2}}\eta^{4} \\
\frac{2}{\sqrt{6}}\eta\theta^{3}+\frac{2}{\sqrt{6}}\eta^{3}\theta-\frac{2}{\sqrt{6}}\zeta^{4} \\
\end{pmatrix}$, \\
$Y^{(2)}_{\bm{3}_0} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1)}_{\bm{3}_6}
\end{pmatrix}_{\bm{3}_0} =
\begin{pmatrix}
\frac{1}{2\sqrt{2}}\theta^{4}-\frac{1}{\sqrt{2}}\eta^{2}\theta^{2}+\frac{1}{2\sqrt{2}}\eta^{4} \\
2\zeta^{2}\eta\theta \\
-\zeta^{2}\theta^{2}-\zeta^{2}\eta^{2} \\
\end{pmatrix}$, \\
$Y^{(2)}_{\bm{3}'_6} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1)}_{\bm{\hat{3}}_0}
\end{pmatrix}_{\bm{3}'_6} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta^{2}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{2}\eta^{2} \\
-\frac{1}{\sqrt{2}}\zeta\eta\theta^{2}+\frac{1}{\sqrt{2}}\zeta\eta^{3} \\
-\frac{1}{\sqrt{2}}\zeta\theta^{3}+\frac{1}{\sqrt{2}}\zeta\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(2)}_{\bm{6}_0} =
\begin{pmatrix}
Y^{(1)}_{\bm{3}_6}Y^{(1)}_{\bm{\hat{3}}_0}
\end{pmatrix}_{\bm{6}_0} =
\begin{pmatrix}
\frac{1}{2}\theta^{4}-\frac{1}{2}\eta^{4} \\
-\sqrt{2}\zeta^{3}\theta \\
-\frac{1}{\sqrt{2}}\zeta\theta^{3}-\frac{3\sqrt{2}}{2}\zeta\eta^{2}\theta \\
\eta\theta^{3}-\eta^{3}\theta \\
\sqrt{2}\zeta^{3}\eta \\
\frac{3\sqrt{2}}{2}\zeta\eta\theta^{2}+\frac{1}{\sqrt{2}}\zeta\eta^{3} \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(5/2)}_{\bm{3}_5} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(1)}_{\bm{\hat{3}}_0}
\end{pmatrix}_{\bm{3}_5} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta^{3}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{3}\eta^{2} \\
\frac{1}{2}\zeta\theta^{4}-\frac{1}{2}\zeta\eta^{4} \\
\zeta\eta\theta^{3}-\zeta\eta^{3}\theta \\
\end{pmatrix}$, \\
$Y^{(5/2)}_{\bm{3}'_{3a}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(1)}_{\bm{\hat{3}}_0}
\end{pmatrix}_{\bm{3}'_3} =
\begin{pmatrix}
-2\zeta\eta\theta^{3}-2\zeta\eta^{3}\theta \\
\frac{1}{4}\theta^{5}+\frac{1}{2}\eta^{2}\theta^{3}-\frac{3}{4}\eta^{4}\theta-\zeta^{4}\eta \\
-\frac{3}{4}\eta\theta^{4}+\frac{1}{2}\eta^{3}\theta^{2}+\frac{1}{4}\eta^{5}-\zeta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(5/2)}_{\bm{3}'_{3b}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(1)}_{\bm{3}_6}
\end{pmatrix}_{\bm{3}'_3} =
\begin{pmatrix}
\zeta^{5} \\
\frac{1}{4}\theta^{5}+\frac{5}{2}\eta^{2}\theta^{3}+\frac{5}{4}\eta^{4}\theta \\
\frac{5}{4}\eta\theta^{4}+\frac{5}{2}\eta^{3}\theta^{2}+\frac{1}{4}\eta^{5} \\
\end{pmatrix}$, \\
$Y^{(5/2)}_{\bm{3}'_7} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(1)}_{\bm{\hat{3}}_0}
\end{pmatrix}_{\bm{3}'_7} =
\begin{pmatrix}
\frac{1}{2}\zeta\theta^{4}+3\zeta\eta^{2}\theta^{2}+\frac{1}{2}\zeta\eta^{4} \\
\frac{3}{4}\eta\theta^{4}-\frac{1}{2}\eta^{3}\theta^{2}-\frac{1}{4}\eta^{5}-\zeta^{4}\theta \\
-\frac{1}{4}\theta^{5}-\frac{1}{2}\eta^{2}\theta^{3}+\frac{3}{4}\eta^{4}\theta-\zeta^{4}\eta \\
\end{pmatrix}$, \\
$Y^{(5/2)}_{\bm{\hat{3}}_7} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(1)}_{\bm{\hat{3}}_0}
\end{pmatrix}_{\bm{\hat{3}}_7} =
\begin{pmatrix}
-\frac{1}{2}\zeta\theta^{4}+\zeta\eta^{2}\theta^{2}-\frac{1}{2}\zeta\eta^{4} \\
\zeta^{2}\theta^{3}-\zeta^{2}\eta^{2}\theta \\
-\zeta^{2}\eta\theta^{2}+\zeta^{2}\eta^{3} \\
\end{pmatrix}$, \\
$Y^{(5/2)}_{\bm{6}_1} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(1)}_{\bm{3}_6}
\end{pmatrix}_{\bm{6}_1} =
\begin{pmatrix}
-\sqrt{2}\zeta^{3}\eta\theta \\
-\frac{1}{2}\zeta^{2}\theta^{3}-\frac{3}{2}\zeta^{2}\eta^{2}\theta \\
\frac{1}{4}\theta^{5}-\frac{1}{2}\eta^{2}\theta^{3}+\frac{1}{4}\eta^{4}\theta \\
-\frac{1}{\sqrt{2}}\zeta^{3}\theta^{2}-\frac{1}{\sqrt{2}}\zeta^{3}\eta^{2} \\
-\frac{3}{2}\zeta^{2}\eta\theta^{2}-\frac{1}{2}\zeta^{2}\eta^{3} \\
\frac{1}{4}\eta\theta^{4}-\frac{1}{2}\eta^{3}\theta^{2}+\frac{1}{4}\eta^{5} \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(3)}_{\bm{1}_6} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{1}_7}Y^{(3/2)}_{\bm{1}_7}
\end{pmatrix}_{\bm{1}_6} =
\begin{pmatrix}
\frac{3}{2}\zeta^{2}\theta^{4}-3\zeta^{2}\eta^{2}\theta^{2}+\frac{3}{2}\zeta^{2}\eta^{4} \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{3}_{2a}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(3/2)}_{\bm{\hat{3}}_5}
\end{pmatrix}_{\bm{3}_2} =
\begin{pmatrix}
\zeta^{6} \\
-\frac{3\sqrt{2}}{4}\eta\theta^{5}-\frac{5\sqrt{2}}{2}\eta^{3}\theta^{3}-\frac{3\sqrt{2}}{4}\eta^{5}\theta \\
-\frac{1}{4\sqrt{2}}\theta^{6}-\frac{15\sqrt{2}}{8}\eta^{2}\theta^{4}-\frac{15\sqrt{2}}{8}\eta^{4}\theta^{2}-\frac{1}{4\sqrt{2}}\eta^{6} \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{3}_{2b}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{6}_3}
\end{pmatrix}_{\bm{3}_2} =
\begin{pmatrix}
-\sqrt{2}\zeta^{2}\eta\theta^{3}-\sqrt{2}\zeta^{2}\eta^{3}\theta \\
\frac{1}{4}\eta\theta^{5}-\frac{1}{2}\eta^{3}\theta^{3}+\frac{1}{4}\eta^{5}\theta+\frac{1}{2}\zeta^{4}\theta^{2}+\frac{1}{2}\zeta^{4}\eta^{2} \\
-\frac{1}{8}\theta^{6}+\frac{1}{8}\eta^{2}\theta^{4}+\frac{1}{8}\eta^{4}\theta^{2}-\frac{1}{8}\eta^{6}+\zeta^{4}\eta\theta \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{3}_6} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{6}_3}
\end{pmatrix}_{\bm{3}_6} =
\begin{pmatrix}
\frac{1}{2\sqrt{2}}\zeta^{2}\theta^{4}+\frac{3\sqrt{2}}{2}\zeta^{2}\eta^{2}\theta^{2}+\frac{1}{2\sqrt{2}}\zeta^{2}\eta^{4} \\
\frac{1}{8}\theta^{6}-\frac{1}{8}\eta^{2}\theta^{4}-\frac{1}{8}\eta^{4}\theta^{2}+\frac{1}{8}\eta^{6}+\zeta^{4}\eta\theta \\
-\frac{1}{4}\eta\theta^{5}+\frac{1}{2}\eta^{3}\theta^{3}-\frac{1}{4}\eta^{5}\theta+\frac{1}{2}\zeta^{4}\theta^{2}+\frac{1}{2}\zeta^{4}\eta^{2} \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{3}'_0} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{6}_3}
\end{pmatrix}_{\bm{3}'_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{2}}\theta^{6}-\frac{3}{4\sqrt{2}}\eta^{2}\theta^{4}+\frac{3}{4\sqrt{2}}\eta^{4}\theta^{2}-\frac{1}{4\sqrt{2}}\eta^{6} \\
\frac{1}{\sqrt{2}}\zeta^{3}\theta^{3}+\frac{3\sqrt{2}}{2}\zeta^{3}\eta^{2}\theta \\
-\frac{3\sqrt{2}}{2}\zeta^{3}\eta\theta^{2}-\frac{1}{\sqrt{2}}\zeta^{3}\eta^{3} \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{\hat{3}}_0} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{\hat{3}}_5}
\end{pmatrix}_{\bm{\hat{3}}_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{2}}\theta^{6}+\frac{5}{4\sqrt{2}}\eta^{2}\theta^{4}-\frac{5}{4\sqrt{2}}\eta^{4}\theta^{2}-\frac{1}{4\sqrt{2}}\eta^{6} \\
\frac{1}{4\sqrt{2}}\zeta\theta^{5}+\frac{5\sqrt{2}}{4}\zeta\eta^{2}\theta^{3}+\frac{5}{4\sqrt{2}}\zeta\eta^{4}\theta-\frac{1}{\sqrt{2}}\zeta^{5}\eta \\
-\frac{5}{4\sqrt{2}}\zeta\eta\theta^{4}-\frac{5\sqrt{2}}{4}\zeta\eta^{3}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta\eta^{5}+\frac{1}{\sqrt{2}}\zeta^{5}\theta \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{\hat{3}}_{4a}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{\hat{3}}_5}
\end{pmatrix}_{\bm{\hat{3}}_4} =
\begin{pmatrix}
\frac{1}{\sqrt{2}}\eta\theta^{5}-\frac{1}{\sqrt{2}}\eta^{5}\theta \\
-\frac{5}{4\sqrt{2}}\zeta\eta\theta^{4}-\frac{5\sqrt{2}}{4}\zeta\eta^{3}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta\eta^{5}-\frac{1}{\sqrt{2}}\zeta^{5}\theta \\
\frac{1}{4\sqrt{2}}\zeta\theta^{5}+\frac{5\sqrt{2}}{4}\zeta\eta^{2}\theta^{3}+\frac{5}{4\sqrt{2}}\zeta\eta^{4}\theta+\frac{1}{\sqrt{2}}\zeta^{5}\eta \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{\hat{3}}_{4b}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{6}_3}
\end{pmatrix}_{\bm{\hat{3}}_4} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta^{4}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{2} \\
\frac{3\sqrt{2}}{4}\zeta\eta\theta^{4}-\frac{1}{\sqrt{2}}\zeta\eta^{3}\theta^{2}-\frac{1}{2\sqrt{2}}\zeta\eta^{5} \\
\frac{1}{2\sqrt{2}}\zeta\theta^{5}+\frac{1}{\sqrt{2}}\zeta\eta^{2}\theta^{3}-\frac{3\sqrt{2}}{4}\zeta\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(3)}_{\bm{6}_2} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(3/2)}_{\bm{\hat{3}}_5}
\end{pmatrix}_{\bm{6}_2} =
\begin{pmatrix}
\frac{1}{\sqrt{2}}\zeta^{2}\eta\theta^{3}-\frac{1}{\sqrt{2}}\zeta^{2}\eta^{3}\theta \\
\frac{1}{4}\zeta\theta^{5}-\frac{1}{2}\zeta\eta^{2}\theta^{3}+\frac{1}{4}\zeta\eta^{4}\theta \\
-\frac{1}{2}\zeta^{3}\eta\theta^{2}+\frac{1}{2}\zeta^{3}\eta^{3} \\
-\frac{1}{2\sqrt{2}}\zeta^{2}\theta^{4}+\frac{1}{2\sqrt{2}}\zeta^{2}\eta^{4} \\
-\frac{1}{4}\zeta\eta\theta^{4}+\frac{1}{2}\zeta\eta^{3}\theta^{2}-\frac{1}{4}\zeta\eta^{5} \\
-\frac{1}{2}\zeta^{3}\theta^{3}+\frac{1}{2}\zeta^{3}\eta^{2}\theta \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(7/2)}_{\bm{1}_3} =
\begin{pmatrix}
Y^{(2)}_{\bm{1}_4}Y^{(3/2)}_{\bm{1}_7}
\end{pmatrix}_{\bm{1}_3} =
\begin{pmatrix}
-\sqrt{2}\zeta\eta\theta^{5}+\sqrt{2}\zeta\eta^{5}\theta-\frac{1}{\sqrt{2}}\zeta^{5}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{5}\eta^{2} \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{2}_3} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(2)}_{\bm{3}'_6}
\end{pmatrix}_{\bm{2}_3} =
\begin{pmatrix}
\frac{1}{\sqrt{3}}\zeta\eta\theta^{5}-\frac{1}{\sqrt{3}}\zeta\eta^{5}\theta-\frac{1}{\sqrt{3}}\zeta^{5}\theta^{2}+\frac{1}{\sqrt{3}}\zeta^{5}\eta^{2} \\
-\frac{1}{4}\zeta\theta^{6}-\frac{5}{4}\zeta\eta^{2}\theta^{4}+\frac{5}{4}\zeta\eta^{4}\theta^{2}+\frac{1}{4}\zeta\eta^{6} \\
\end{pmatrix}$ \\
$Y^{(7/2)}_{\bm{3}_7} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(3/2)}_{\bm{6}_3}
\end{pmatrix}_{\bm{3}_7} =
\begin{pmatrix}
\frac{1}{4}\zeta\theta^{6}-\frac{3}{4}\zeta\eta^{2}\theta^{4}+\frac{3}{4}\zeta\eta^{4}\theta^{2}-\frac{1}{4}\zeta\eta^{6} \\
\sqrt{2}\zeta^{3}\eta\theta^{3}-\sqrt{2}\zeta^{3}\eta^{3}\theta \\
-\frac{1}{\sqrt{2}}\zeta^{3}\theta^{4}+\frac{1}{\sqrt{2}}\zeta^{3}\eta^{4} \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{3}'_5} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{3}'_5} =
\begin{pmatrix}
\frac{1}{2}\zeta^{3}\theta^{4}-\zeta^{3}\eta^{2}\theta^{2}+\frac{1}{2}\zeta^{3}\eta^{4} \\
\frac{1}{2}\zeta^{2}\eta\theta^{4}-\zeta^{2}\eta^{3}\theta^{2}+\frac{1}{2}\zeta^{2}\eta^{5} \\
\frac{1}{2}\zeta^{2}\theta^{5}-\zeta^{2}\eta^{2}\theta^{3}+\frac{1}{2}\zeta^{2}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{\hat{3}}_{1a}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(2)}_{\bm{1}_4}
\end{pmatrix}_{\bm{\hat{3}}_1} =
\begin{pmatrix}
\frac{2\sqrt{3}}{3}\zeta^{3}\eta\theta^{3}+\frac{2\sqrt{3}}{3}\zeta^{3}\eta^{3}\theta+\frac{1}{\sqrt{3}}\zeta^{7} \\
-\sqrt{3}\eta^{2}\theta^{5}-\frac{4\sqrt{3}}{3}\eta^{4}\theta^{3}-\frac{1}{\sqrt{3}}\eta^{6}\theta-\frac{3}{2\sqrt{3}}\zeta^{4}\eta\theta^{2}-\frac{1}{2\sqrt{3}}\zeta^{4}\eta^{3} \\
-\frac{1}{\sqrt{3}}\eta\theta^{6}-\frac{4\sqrt{3}}{3}\eta^{3}\theta^{4}-\sqrt{3}\eta^{5}\theta^{2}-\frac{1}{2\sqrt{3}}\zeta^{4}\theta^{3}-\frac{3}{2\sqrt{3}}\zeta^{4}\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{\hat{3}}_{1b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(3/2)}_{\bm{\hat{3}}_5}
\end{pmatrix}_{\bm{\hat{3}}_1} =
\begin{pmatrix}
2\zeta^{3}\eta\theta^{3}+2\zeta^{3}\eta^{3}\theta \\
\frac{1}{8}\theta^{7}-\frac{3}{8}\eta^{2}\theta^{5}+\frac{3}{8}\eta^{4}\theta^{3}-\frac{1}{8}\eta^{6}\theta-\frac{3}{2}\zeta^{4}\eta\theta^{2}-\frac{1}{2}\zeta^{4}\eta^{3} \\
-\frac{1}{8}\eta\theta^{6}+\frac{3}{8}\eta^{3}\theta^{4}-\frac{3}{8}\eta^{5}\theta^{2}+\frac{1}{8}\eta^{7}-\frac{1}{2}\zeta^{4}\theta^{3}-\frac{3}{2}\zeta^{4}\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{\hat{3}}_5} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(3/2)}_{\bm{\hat{3}}_5}
\end{pmatrix}_{\bm{\hat{3}}_5} =
\begin{pmatrix}
\frac{1}{2}\zeta^{3}\theta^{4}+3\zeta^{3}\eta^{2}\theta^{2}+\frac{1}{2}\zeta^{3}\eta^{4} \\
-\frac{1}{8}\eta\theta^{6}+\frac{3}{8}\eta^{3}\theta^{4}-\frac{3}{8}\eta^{5}\theta^{2}+\frac{1}{8}\eta^{7}+\frac{1}{2}\zeta^{4}\theta^{3}+\frac{3}{2}\zeta^{4}\eta^{2}\theta \\
\frac{1}{8}\theta^{7}-\frac{3}{8}\eta^{2}\theta^{5}+\frac{3}{8}\eta^{4}\theta^{3}-\frac{1}{8}\eta^{6}\theta+\frac{3}{2}\zeta^{4}\eta\theta^{2}+\frac{1}{2}\zeta^{4}\eta^{3} \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{6}_{3a}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{6}_3} =
\begin{pmatrix}
-\zeta^{5}\theta^{2}-\zeta^{5}\eta^{2} \\
-\frac{1}{4\sqrt{2}}\theta^{7}-\frac{1}{4\sqrt{2}}\eta^{2}\theta^{5}+\frac{5}{4\sqrt{2}}\eta^{4}\theta^{3}-\frac{3}{4\sqrt{2}}\eta^{6}\theta \\
-\frac{5\sqrt{2}}{4}\zeta^{2}\eta\theta^{4}-\frac{5\sqrt{2}}{2}\zeta^{2}\eta^{3}\theta^{2}-\frac{1}{2\sqrt{2}}\zeta^{2}\eta^{5} \\
2\zeta^{5}\eta\theta \\
-\frac{3}{4\sqrt{2}}\eta\theta^{6}+\frac{5}{4\sqrt{2}}\eta^{3}\theta^{4}-\frac{1}{4\sqrt{2}}\eta^{5}\theta^{2}-\frac{1}{4\sqrt{2}}\eta^{7} \\
-\frac{1}{2\sqrt{2}}\zeta^{2}\theta^{5}-\frac{5\sqrt{2}}{2}\zeta^{2}\eta^{2}\theta^{3}-\frac{5\sqrt{2}}{4}\zeta^{2}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{6}_{3b}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{\hat{3}}_5}Y^{(2)}_{\bm{3}'_6}
\end{pmatrix}_{\bm{6}_3} =
\begin{pmatrix}
\frac{1}{2}\zeta\eta\theta^{5}-\zeta\eta^{3}\theta^{3}+\frac{1}{2}\zeta\eta^{5}\theta \\
-\frac{1}{\sqrt{2}}\zeta^{4}\eta\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{3} \\
\frac{3\sqrt{2}}{4}\zeta^{2}\eta\theta^{4}-\frac{1}{\sqrt{2}}\zeta^{2}\eta^{3}\theta^{2}-\frac{1}{2\sqrt{2}}\zeta^{2}\eta^{5} \\
\frac{1}{4}\zeta\theta^{6}-\frac{1}{4}\zeta\eta^{2}\theta^{4}-\frac{1}{4}\zeta\eta^{4}\theta^{2}+\frac{1}{4}\zeta\eta^{6} \\
\frac{1}{\sqrt{2}}\zeta^{4}\theta^{3}-\frac{1}{\sqrt{2}}\zeta^{4}\eta^{2}\theta \\
-\frac{1}{2\sqrt{2}}\zeta^{2}\theta^{5}-\frac{1}{\sqrt{2}}\zeta^{2}\eta^{2}\theta^{3}+\frac{3\sqrt{2}}{4}\zeta^{2}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(7/2)}_{\bm{6}_{3c}} =
\begin{pmatrix}
Y^{(3/2)}_{\bm{6}_3}Y^{(2)}_{\bm{1}_4}
\end{pmatrix}_{\bm{6}_3} =
\begin{pmatrix}
\frac{2}{\sqrt{6}}\zeta\eta\theta^{5}+\frac{2\sqrt{6}}{3}\zeta\eta^{3}\theta^{3}+\frac{2}{\sqrt{6}}\zeta\eta^{5}\theta+\frac{1}{\sqrt{6}}\zeta^{5}\theta^{2}+\frac{1}{\sqrt{6}}\zeta^{5}\eta^{2} \\
-\frac{1}{\sqrt{3}}\eta^{2}\theta^{5}+\frac{1}{\sqrt{3}}\eta^{6}\theta-\frac{1}{2\sqrt{3}}\zeta^{4}\eta\theta^{2}+\frac{1}{2\sqrt{3}}\zeta^{4}\eta^{3} \\
\frac{2\sqrt{3}}{3}\zeta^{2}\eta\theta^{4}+\frac{2\sqrt{3}}{3}\zeta^{2}\eta^{3}\theta^{2}+\frac{1}{\sqrt{3}}\zeta^{6}\theta \\
-\frac{2\sqrt{6}}{3}\zeta\eta^{2}\theta^{4}-\frac{2\sqrt{6}}{3}\zeta\eta^{4}\theta^{2}-\frac{2}{\sqrt{6}}\zeta^{5}\eta\theta \\
\frac{1}{\sqrt{3}}\eta\theta^{6}-\frac{1}{\sqrt{3}}\eta^{5}\theta^{2}+\frac{1}{2\sqrt{3}}\zeta^{4}\theta^{3}-\frac{1}{2\sqrt{3}}\zeta^{4}\eta^{2}\theta \\
\frac{2\sqrt{3}}{3}\zeta^{2}\eta^{2}\theta^{3}+\frac{2\sqrt{3}}{3}\zeta^{2}\eta^{4}\theta+\frac{1}{\sqrt{3}}\zeta^{6}\eta \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(4)}_{\bm{1}_{0a}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{1}_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{6}}\theta^{8}-\frac{1}{\sqrt{6}}\eta^{2}\theta^{6}+\frac{3}{2\sqrt{6}}\eta^{4}\theta^{4}-\frac{1}{\sqrt{6}}\eta^{6}\theta^{2}+\frac{1}{4\sqrt{6}}\eta^{8}-\frac{4\sqrt{6}}{3}\zeta^{4}\eta\theta^{3}-\frac{4\sqrt{6}}{3}\zeta^{4}\eta^{3}\theta \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{1}_{0b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{1}_4}Y^{(2)}_{\bm{1}_4}
\end{pmatrix}_{\bm{1}_0} =
\begin{pmatrix}
\frac{4}{3}\eta^{2}\theta^{6}+\frac{8}{3}\eta^{4}\theta^{4}+\frac{4}{3}\eta^{6}\theta^{2}+\frac{4}{3}\zeta^{4}\eta\theta^{3}+\frac{4}{3}\zeta^{4}\eta^{3}\theta+\frac{1}{3}\zeta^{8} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{2}_{0a}} =
\begin{pmatrix}
Y^{(2)}_{\bm{2}_0}Y^{(2)}_{\bm{1}_4}
\end{pmatrix}_{\bm{2}_0} =
\begin{pmatrix}
\frac{4}{3\sqrt{2}}\eta^{2}\theta^{6}+\frac{4\sqrt{2}}{3}\eta^{4}\theta^{4}+\frac{4}{3\sqrt{2}}\eta^{6}\theta^{2}-\frac{2}{3\sqrt{2}}\zeta^{4}\eta\theta^{3}-\frac{2}{3\sqrt{2}}\zeta^{4}\eta^{3}\theta-\frac{2}{3\sqrt{2}}\zeta^{8} \\
-\frac{1}{\sqrt{6}}\eta\theta^{7}-\frac{7}{\sqrt{6}}\eta^{3}\theta^{5}-\frac{7}{\sqrt{6}}\eta^{5}\theta^{3}-\frac{1}{\sqrt{6}}\eta^{7}\theta-\frac{1}{2\sqrt{6}}\zeta^{4}\theta^{4}-\frac{\sqrt{6}}{2}\zeta^{4}\eta^{2}\theta^{2}-\frac{1}{2\sqrt{6}}\zeta^{4}\eta^{4} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{2}_{0b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{2}_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{3}}\theta^{8}-\frac{1}{\sqrt{3}}\eta^{2}\theta^{6}+\frac{3}{2\sqrt{3}}\eta^{4}\theta^{4}-\frac{1}{\sqrt{3}}\eta^{6}\theta^{2}+\frac{1}{4\sqrt{3}}\eta^{8}+\frac{4\sqrt{3}}{3}\zeta^{4}\eta\theta^{3}+\frac{4\sqrt{3}}{3}\zeta^{4}\eta^{3}\theta \\
\zeta^{4}\theta^{4}+6\zeta^{4}\eta^{2}\theta^{2}+\zeta^{4}\eta^{4} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{3}_0} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{3}_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{2}}\theta^{8}+\frac{1}{\sqrt{2}}\eta^{2}\theta^{6}-\frac{5\sqrt{2}}{4}\eta^{4}\theta^{4}+\frac{1}{\sqrt{2}}\eta^{6}\theta^{2}+\frac{1}{4\sqrt{2}}\eta^{8} \\
-\frac{3}{2}\zeta^{2}\eta\theta^{5}-5\zeta^{2}\eta^{3}\theta^{3}-\frac{3}{2}\zeta^{2}\eta^{5}\theta+\zeta^{6}\theta^{2}+\zeta^{6}\eta^{2} \\
\frac{1}{4}\zeta^{2}\theta^{6}+\frac{15}{4}\zeta^{2}\eta^{2}\theta^{4}+\frac{15}{4}\zeta^{2}\eta^{4}\theta^{2}+\frac{1}{4}\zeta^{2}\eta^{6}-2\zeta^{6}\eta\theta \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{3}_{4a}} =
\begin{pmatrix}
Y^{(2)}_{\bm{3}_0}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{3}_4} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta^{4}\theta^{4}+\sqrt{2}\zeta^{4}\eta^{2}\theta^{2}-\frac{1}{\sqrt{2}}\zeta^{4}\eta^{4} \\
\frac{1}{2}\zeta^{2}\theta^{6}-\frac{1}{2}\zeta^{2}\eta^{2}\theta^{4}-\frac{1}{2}\zeta^{2}\eta^{4}\theta^{2}+\frac{1}{2}\zeta^{2}\eta^{6} \\
\zeta^{2}\eta\theta^{5}-2\zeta^{2}\eta^{3}\theta^{3}+\zeta^{2}\eta^{5}\theta \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{3}_{4b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{3}_4} =
\begin{pmatrix}
\frac{1}{\sqrt{2}}\eta\theta^{7}-\frac{1}{\sqrt{2}}\eta^{3}\theta^{5}-\frac{1}{\sqrt{2}}\eta^{5}\theta^{3}+\frac{1}{\sqrt{2}}\eta^{7}\theta \\
\frac{1}{4}\zeta^{2}\theta^{6}+\frac{15}{4}\zeta^{2}\eta^{2}\theta^{4}+\frac{15}{4}\zeta^{2}\eta^{4}\theta^{2}+\frac{1}{4}\zeta^{2}\eta^{6}+2\zeta^{6}\eta\theta \\
-\frac{3}{2}\zeta^{2}\eta\theta^{5}-5\zeta^{2}\eta^{3}\theta^{3}-\frac{3}{2}\zeta^{2}\eta^{5}\theta-\zeta^{6}\theta^{2}-\zeta^{6}\eta^{2} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{3}'_{2a}} =
\begin{pmatrix}
Y^{(2)}_{\bm{3}'_6}Y^{(2)}_{\bm{1}_4}
\end{pmatrix}_{\bm{3}'_2} =
\begin{pmatrix}
-\frac{2}{\sqrt{6}}\zeta^{2}\eta\theta^{5}+\frac{2}{\sqrt{6}}\zeta^{2}\eta^{5}\theta-\frac{1}{\sqrt{6}}\zeta^{6}\theta^{2}+\frac{1}{\sqrt{6}}\zeta^{6}\eta^{2} \\
-\frac{2}{\sqrt{6}}\zeta\eta^{2}\theta^{5}+\frac{2}{\sqrt{6}}\zeta\eta^{6}\theta-\frac{1}{\sqrt{6}}\zeta^{5}\eta\theta^{2}+\frac{1}{\sqrt{6}}\zeta^{5}\eta^{3} \\
-\frac{2}{\sqrt{6}}\zeta\eta\theta^{6}+\frac{2}{\sqrt{6}}\zeta\eta^{5}\theta^{2}-\frac{1}{\sqrt{6}}\zeta^{5}\theta^{3}+\frac{1}{\sqrt{6}}\zeta^{5}\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{3}'_{2b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{3}'_2} =
\begin{pmatrix}
\sqrt{2}\zeta^{6}\theta^{2}-\sqrt{2}\zeta^{6}\eta^{2} \\
\frac{1}{2\sqrt{2}}\zeta\theta^{7}+\frac{9\sqrt{2}}{4}\zeta\eta^{2}\theta^{5}-\frac{5\sqrt{2}}{4}\zeta\eta^{4}\theta^{3}-\frac{5\sqrt{2}}{4}\zeta\eta^{6}\theta \\
\frac{5\sqrt{2}}{4}\zeta\eta\theta^{6}+\frac{5\sqrt{2}}{4}\zeta\eta^{3}\theta^{4}-\frac{9\sqrt{2}}{4}\zeta\eta^{5}\theta^{2}-\frac{1}{2\sqrt{2}}\zeta\eta^{7} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{3}'_6} =
\begin{pmatrix}
Y^{(2)}_{\bm{3}'_6}Y^{(2)}_{\bm{2}_0}
\end{pmatrix}_{\bm{3}'_6} =
\begin{pmatrix}
-\frac{1}{4}\zeta^{2}\theta^{6}-\frac{5}{4}\zeta^{2}\eta^{2}\theta^{4}+\frac{5}{4}\zeta^{2}\eta^{4}\theta^{2}+\frac{1}{4}\zeta^{2}\eta^{6} \\
-\frac{3}{8}\zeta\eta\theta^{6}+\frac{5}{8}\zeta\eta^{3}\theta^{4}-\frac{1}{8}\zeta\eta^{5}\theta^{2}-\frac{1}{8}\zeta\eta^{7}+\frac{1}{2}\zeta^{5}\theta^{3}-\frac{1}{2}\zeta^{5}\eta^{2}\theta \\
\frac{1}{8}\zeta\theta^{7}+\frac{1}{8}\zeta\eta^{2}\theta^{5}-\frac{5}{8}\zeta\eta^{4}\theta^{3}+\frac{3}{8}\zeta\eta^{6}\theta+\frac{1}{2}\zeta^{5}\eta\theta^{2}-\frac{1}{2}\zeta^{5}\eta^{3} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{\hat{3}}_6} =
\begin{pmatrix}
Y^{(2)}_{\bm{3}'_6}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{\hat{3}}_6} =
\begin{pmatrix}
-\frac{1}{4}\zeta^{2}\theta^{6}+\frac{3}{4}\zeta^{2}\eta^{2}\theta^{4}-\frac{3}{4}\zeta^{2}\eta^{4}\theta^{2}+\frac{1}{4}\zeta^{2}\eta^{6} \\
\frac{1}{2}\zeta^{3}\theta^{5}-\zeta^{3}\eta^{2}\theta^{3}+\frac{1}{2}\zeta^{3}\eta^{4}\theta \\
-\frac{1}{2}\zeta^{3}\eta\theta^{4}+\zeta^{3}\eta^{3}\theta^{2}-\frac{1}{2}\zeta^{3}\eta^{5} \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{6}_{0a}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{2}_0}
\end{pmatrix}_{\bm{6}_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{2}}\theta^{8}+\frac{3\sqrt{2}}{4}\eta^{2}\theta^{6}-\frac{3\sqrt{2}}{4}\eta^{6}\theta^{2}-\frac{1}{4\sqrt{2}}\eta^{8} \\
\frac{1}{4}\zeta^{3}\theta^{5}+\frac{5}{2}\zeta^{3}\eta^{2}\theta^{3}+\frac{5}{4}\zeta^{3}\eta^{4}\theta-\zeta^{7}\eta \\
\frac{1}{8}\zeta\theta^{7}+\frac{21}{8}\zeta\eta^{2}\theta^{5}+\frac{35}{8}\zeta\eta^{4}\theta^{3}+\frac{7}{8}\zeta\eta^{6}\theta-\frac{3}{2}\zeta^{5}\eta\theta^{2}-\frac{1}{2}\zeta^{5}\eta^{3} \\
\frac{1}{2\sqrt{2}}\eta\theta^{7}+\frac{5\sqrt{2}}{4}\eta^{3}\theta^{5}-\frac{5\sqrt{2}}{4}\eta^{5}\theta^{3}-\frac{1}{2\sqrt{2}}\eta^{7}\theta \\
-\frac{5}{4}\zeta^{3}\eta\theta^{4}-\frac{5}{2}\zeta^{3}\eta^{3}\theta^{2}-\frac{1}{4}\zeta^{3}\eta^{5}+\zeta^{7}\theta \\
-\frac{7}{8}\zeta\eta\theta^{6}-\frac{35}{8}\zeta\eta^{3}\theta^{4}-\frac{21}{8}\zeta\eta^{5}\theta^{2}-\frac{1}{8}\zeta\eta^{7}+\frac{1}{2}\zeta^{5}\theta^{3}+\frac{3}{2}\zeta^{5}\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{6}_{0b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{6}_0} =
\begin{pmatrix}
\frac{1}{4\sqrt{2}}\theta^{8}-\frac{1}{2\sqrt{2}}\eta^{2}\theta^{6}+\frac{1}{2\sqrt{2}}\eta^{6}\theta^{2}-\frac{1}{4\sqrt{2}}\eta^{8} \\
\frac{1}{2}\zeta^{3}\theta^{5}+5\zeta^{3}\eta^{2}\theta^{3}+\frac{5}{2}\zeta^{3}\eta^{4}\theta \\
-3\zeta^{5}\eta\theta^{2}-\zeta^{5}\eta^{3} \\
-\frac{1}{2\sqrt{2}}\eta\theta^{7}+\frac{3\sqrt{2}}{4}\eta^{3}\theta^{5}-\frac{3\sqrt{2}}{4}\eta^{5}\theta^{3}+\frac{1}{2\sqrt{2}}\eta^{7}\theta \\
-\frac{5}{2}\zeta^{3}\eta\theta^{4}-5\zeta^{3}\eta^{3}\theta^{2}-\frac{1}{2}\zeta^{3}\eta^{5} \\
\zeta^{5}\theta^{3}+3\zeta^{5}\eta^{2}\theta \\
\end{pmatrix}$, \\
$Y^{(4)}_{\bm{6}_{0c}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{6}_0} =
\begin{pmatrix}
-\sqrt{2}\zeta^{4}\eta\theta^{3}+\sqrt{2}\zeta^{4}\eta^{3}\theta \\
-\frac{1}{2}\zeta^{3}\theta^{5}-\zeta^{3}\eta^{2}\theta^{3}+\frac{3}{2}\zeta^{3}\eta^{4}\theta \\
\frac{1}{4}\zeta\theta^{7}-\frac{3}{4}\zeta\eta^{2}\theta^{5}+\frac{3}{4}\zeta\eta^{4}\theta^{3}-\frac{1}{4}\zeta\eta^{6}\theta \\
-\frac{1}{\sqrt{2}}\zeta^{4}\theta^{4}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{4} \\
-\frac{3}{2}\zeta^{3}\eta\theta^{4}+\zeta^{3}\eta^{3}\theta^{2}+\frac{1}{2}\zeta^{3}\eta^{5} \\
\frac{1}{4}\zeta\eta\theta^{6}-\frac{3}{4}\zeta\eta^{3}\theta^{4}+\frac{3}{4}\zeta\eta^{5}\theta^{2}-\frac{1}{4}\zeta\eta^{7} \\
\end{pmatrix}$.
\end{longtable}
\begin{longtable}{l}
$Y^{(9/2)}_{\bm{1}_5} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{\hat{3}}_7}Y^{(2)}_{\bm{3}'_6}
\end{pmatrix}_{\bm{1}_5} =
\begin{pmatrix}
\frac{3}{2\sqrt{6}}\zeta^{3}\theta^{6}-\frac{3\sqrt{6}}{4}\zeta^{3}\eta^{2}\theta^{4}+\frac{3\sqrt{6}}{4}\zeta^{3}\eta^{4}\theta^{2}-\frac{3}{2\sqrt{6}}\zeta^{3}\eta^{6} \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{3}_{1a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3b}}Y^{(2)}_{\bm{3}'_6}
\end{pmatrix}_{\bm{3}_1} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta^{7}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{7}\eta^{2} \\
\frac{3}{4}\zeta\eta\theta^{7}+\frac{7}{4}\zeta\eta^{3}\theta^{5}-\frac{7}{4}\zeta\eta^{5}\theta^{3}-\frac{3}{4}\zeta\eta^{7}\theta \\
\frac{1}{8}\zeta\theta^{8}+\frac{7}{4}\zeta\eta^{2}\theta^{6}-\frac{7}{4}\zeta\eta^{6}\theta^{2}-\frac{1}{8}\zeta\eta^{8} \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{3}_{1b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3a}}Y^{(2)}_{\bm{3}'_6}
\end{pmatrix}_{\bm{3}_1} =
\begin{pmatrix}
\sqrt{2}\zeta^{3}\eta\theta^{5}-\sqrt{2}\zeta^{3}\eta^{5}\theta \\
-\frac{1}{4}\zeta\eta\theta^{7}+\frac{3}{4}\zeta\eta^{3}\theta^{5}-\frac{3}{4}\zeta\eta^{5}\theta^{3}+\frac{1}{4}\zeta\eta^{7}\theta-\frac{1}{2}\zeta^{5}\theta^{4}+\frac{1}{2}\zeta^{5}\eta^{4} \\
\frac{1}{8}\zeta\theta^{8}-\frac{1}{4}\zeta\eta^{2}\theta^{6}+\frac{1}{4}\zeta\eta^{6}\theta^{2}-\frac{1}{8}\zeta\eta^{8}-\zeta^{5}\eta\theta^{3}+\zeta^{5}\eta^{3}\theta \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{3}_5} =
\begin{pmatrix}
Y^{(2)}_{\bm{3}'_6}Y^{(5/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{3}_5} =
\begin{pmatrix}
-\frac{1}{2\sqrt{2}}\zeta^{3}\theta^{6}-\frac{5\sqrt{2}}{4}\zeta^{3}\eta^{2}\theta^{4}+\frac{5\sqrt{2}}{4}\zeta^{3}\eta^{4}\theta^{2}+\frac{1}{2\sqrt{2}}\zeta^{3}\eta^{6} \\
-\frac{1}{8}\zeta\theta^{8}+\frac{1}{4}\zeta\eta^{2}\theta^{6}-\frac{1}{4}\zeta\eta^{6}\theta^{2}+\frac{1}{8}\zeta\eta^{8}-\zeta^{5}\eta\theta^{3}+\zeta^{5}\eta^{3}\theta \\
\frac{1}{4}\zeta\eta\theta^{7}-\frac{3}{4}\zeta\eta^{3}\theta^{5}+\frac{3}{4}\zeta\eta^{5}\theta^{3}-\frac{1}{4}\zeta\eta^{7}\theta-\frac{1}{2}\zeta^{5}\theta^{4}+\frac{1}{2}\zeta^{5}\eta^{4} \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{3}'_{3a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3a}}Y^{(2)}_{\bm{2}_0}
\end{pmatrix}_{\bm{3}'_3} =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta\eta\theta^{7}-\frac{7\sqrt{2}}{2}\zeta\eta^{3}\theta^{5}-\frac{7\sqrt{2}}{2}\zeta\eta^{5}\theta^{3}-\frac{1}{\sqrt{2}}\zeta\eta^{7}\theta \\
-\frac{1}{16\sqrt{2}}\theta^{9}-\frac{5}{4\sqrt{2}}\eta^{2}\theta^{7}-\frac{7}{8\sqrt{2}}\eta^{4}\theta^{5}+\frac{7\sqrt{2}}{8}\eta^{6}\theta^{3}+\frac{7}{16\sqrt{2}}\eta^{8}\theta+\frac{1}{\sqrt{2}}\zeta^{8}\theta \\
\frac{7}{16\sqrt{2}}\eta\theta^{8}+\frac{7\sqrt{2}}{8}\eta^{3}\theta^{6}-\frac{7}{8\sqrt{2}}\eta^{5}\theta^{4}-\frac{5}{4\sqrt{2}}\eta^{7}\theta^{2}-\frac{1}{16\sqrt{2}}\eta^{9}+\frac{1}{\sqrt{2}}\zeta^{8}\eta \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{3}'_{3b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{3}'_3} =
\begin{pmatrix}
-\frac{1}{2}\zeta^{5}\theta^{4}-3\zeta^{5}\eta^{2}\theta^{2}-\frac{1}{2}\zeta^{5}\eta^{4} \\
\frac{1}{16}\theta^{9}-\frac{1}{4}\eta^{2}\theta^{7}+\frac{3}{8}\eta^{4}\theta^{5}-\frac{1}{4}\eta^{6}\theta^{3}+\frac{1}{16}\eta^{8}\theta+\frac{5}{4}\zeta^{4}\eta\theta^{4}+\frac{5}{2}\zeta^{4}\eta^{3}\theta^{2}+\frac{1}{4}\zeta^{4}\eta^{5} \\
\frac{1}{16}\eta\theta^{8}-\frac{1}{4}\eta^{3}\theta^{6}+\frac{3}{8}\eta^{5}\theta^{4}-\frac{1}{4}\eta^{7}\theta^{2}+\frac{1}{16}\eta^{9}+\frac{1}{4}\zeta^{4}\theta^{5}+\frac{5}{2}\zeta^{4}\eta^{2}\theta^{3}+\frac{5}{4}\zeta^{4}\eta^{4}\theta \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{3}'_{7a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_7}Y^{(2)}_{\bm{2}_0}
\end{pmatrix}_{\bm{3}'_7}$\\$ =
\begin{pmatrix}
\frac{\sqrt{2}}{8}\zeta\theta^{8}+\frac{3\sqrt{2}}{2}\zeta\eta^{2}\theta^{6}+\frac{19\sqrt{2}}{4}\zeta\eta^{4}\theta^{4}+\frac{3\sqrt{2}}{2}\zeta\eta^{6}\theta^{2}+\frac{\sqrt{2}}{8}\zeta\eta^{8} \\
-\frac{7\sqrt{2}}{32}\eta\theta^{8}-\frac{7\sqrt{2}}{8}\eta^{3}\theta^{6}+\frac{7\sqrt{2}}{16}\eta^{5}\theta^{4}+\frac{5\sqrt{2}}{8}\eta^{7}\theta^{2}+\frac{\sqrt{2}}{32}\eta^{9}+\frac{\sqrt{2}}{4}\zeta^{4}\theta^{5}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{2}\theta^{3}-\frac{3\sqrt{2}}{4}\zeta^{4}\eta^{4}\theta+\frac{1}{\sqrt{2}}\zeta^{8}\eta \\
\frac{\sqrt{2}}{32}\theta^{9}+\frac{5\sqrt{2}}{8}\eta^{2}\theta^{7}+\frac{7\sqrt{2}}{16}\eta^{4}\theta^{5}-\frac{7\sqrt{2}}{8}\eta^{6}\theta^{3}-\frac{7\sqrt{2}}{32}\eta^{8}\theta-\frac{3\sqrt{2}}{4}\zeta^{4}\eta\theta^{4}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{3}\theta^{2}+\frac{1}{2\sqrt{2}}\zeta^{4}\eta^{5}+\frac{1}{\sqrt{2}}\zeta^{8}\theta \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{3}'_{7b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(2)}_{\bm{3}'_6}
\end{pmatrix}_{\bm{3}'_7} =
\begin{pmatrix}
-\frac{1}{8}\zeta\theta^{8}+\frac{1}{2}\zeta\eta^{2}\theta^{6}-\frac{3}{4}\zeta\eta^{4}\theta^{4}+\frac{1}{2}\zeta\eta^{6}\theta^{2}-\frac{1}{8}\zeta\eta^{8} \\
-\frac{1}{2}\zeta^{4}\theta^{5}-\zeta^{4}\eta^{2}\theta^{3}+\frac{3}{2}\zeta^{4}\eta^{4}\theta \\
\frac{3}{2}\zeta^{4}\eta\theta^{4}-\zeta^{4}\eta^{3}\theta^{2}-\frac{1}{2}\zeta^{4}\eta^{5} \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{3}'_{7c}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{3}'_7} =
\begin{pmatrix}
-2\zeta^{5}\eta\theta^{3}-2\zeta^{5}\eta^{3}\theta \\
\frac{1}{16}\eta\theta^{8}-\frac{1}{4}\eta^{3}\theta^{6}+\frac{3}{8}\eta^{5}\theta^{4}-\frac{1}{4}\eta^{7}\theta^{2}+\frac{1}{16}\eta^{9}-\frac{1}{4}\zeta^{4}\theta^{5}-\frac{5}{2}\zeta^{4}\eta^{2}\theta^{3}-\frac{5}{4}\zeta^{4}\eta^{4}\theta \\
\frac{1}{16}\theta^{9}-\frac{1}{4}\eta^{2}\theta^{7}+\frac{3}{8}\eta^{4}\theta^{5}-\frac{1}{4}\eta^{6}\theta^{3}+\frac{1}{16}\eta^{8}\theta-\frac{5}{4}\zeta^{4}\eta\theta^{4}-\frac{5}{2}\zeta^{4}\eta^{3}\theta^{2}-\frac{1}{4}\zeta^{4}\eta^{5} \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{3}'_{7d}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3b}}Y^{(2)}_{\bm{1}_4}
\end{pmatrix}_{\bm{3}'_7}$\\$ =
\begin{pmatrix}
\frac{2\sqrt{3}}{3}\zeta^{5}\eta\theta^{3}+\frac{2\sqrt{3}}{3}\zeta^{5}\eta^{3}\theta+\frac{1}{\sqrt{3}}\zeta^{9} \\
\frac{1}{2\sqrt{3}}\eta\theta^{8}+\frac{11\sqrt{3}}{6}\eta^{3}\theta^{6}+\frac{5\sqrt{3}}{2}\eta^{5}\theta^{4}+\frac{5\sqrt{3}}{6}\eta^{7}\theta^{2}+\frac{1}{4\sqrt{3}}\zeta^{4}\theta^{5}+\frac{5\sqrt{3}}{6}\zeta^{4}\eta^{2}\theta^{3}+\frac{5}{4\sqrt{3}}\zeta^{4}\eta^{4}\theta \\
\frac{5\sqrt{3}}{6}\eta^{2}\theta^{7}+\frac{5\sqrt{3}}{2}\eta^{4}\theta^{5}+\frac{11\sqrt{3}}{6}\eta^{6}\theta^{3}+\frac{1}{2\sqrt{3}}\eta^{8}\theta+\frac{5}{4\sqrt{3}}\zeta^{4}\eta\theta^{4}+\frac{5\sqrt{3}}{6}\zeta^{4}\eta^{3}\theta^{2}+\frac{1}{4\sqrt{3}}\zeta^{4}\eta^{5} \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{\hat{3}}_{3a}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(5/2)}_{\bm{\hat{3}}_7}
\end{pmatrix}_{\bm{\hat{3}}_3} =
\begin{pmatrix}
-\zeta^{5}\theta^{4}+2\zeta^{5}\eta^{2}\theta^{2}-\zeta^{5}\eta^{4} \\
\frac{3}{2}\zeta^{2}\eta\theta^{6}-\frac{5}{2}\zeta^{2}\eta^{3}\theta^{4}+\frac{1}{2}\zeta^{2}\eta^{5}\theta^{2}+\frac{1}{2}\zeta^{2}\eta^{7} \\
\frac{1}{2}\zeta^{2}\theta^{7}+\frac{1}{2}\zeta^{2}\eta^{2}\theta^{5}-\frac{5}{2}\zeta^{2}\eta^{4}\theta^{3}+\frac{3}{2}\zeta^{2}\eta^{6}\theta \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{\hat{3}}_{3b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{\hat{3}}_3} =
\begin{pmatrix}
\frac{1}{2}\zeta\eta\theta^{7}-\frac{1}{2}\zeta\eta^{3}\theta^{5}-\frac{1}{2}\zeta\eta^{5}\theta^{3}+\frac{1}{2}\zeta\eta^{7}\theta \\
-\frac{5}{8}\zeta^{2}\eta\theta^{6}-\frac{5}{8}\zeta^{2}\eta^{3}\theta^{4}+\frac{9}{8}\zeta^{2}\eta^{5}\theta^{2}+\frac{1}{8}\zeta^{2}\eta^{7}-\frac{1}{2}\zeta^{6}\theta^{3}+\frac{1}{2}\zeta^{6}\eta^{2}\theta \\
\frac{1}{8}\zeta^{2}\theta^{7}+\frac{9}{8}\zeta^{2}\eta^{2}\theta^{5}-\frac{5}{8}\zeta^{2}\eta^{4}\theta^{3}-\frac{5}{8}\zeta^{2}\eta^{6}\theta+\frac{1}{2}\zeta^{6}\eta\theta^{2}-\frac{1}{2}\zeta^{6}\eta^{3} \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{\hat{3}}_7} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{\hat{3}}_7} =
\begin{pmatrix}
-\frac{1}{8}\zeta\theta^{8}-\frac{1}{2}\zeta\eta^{2}\theta^{6}+\frac{5}{4}\zeta\eta^{4}\theta^{4}-\frac{1}{2}\zeta\eta^{6}\theta^{2}-\frac{1}{8}\zeta\eta^{8} \\
-\frac{1}{8}\zeta^{2}\theta^{7}-\frac{9}{8}\zeta^{2}\eta^{2}\theta^{5}+\frac{5}{8}\zeta^{2}\eta^{4}\theta^{3}+\frac{5}{8}\zeta^{2}\eta^{6}\theta+\frac{1}{2}\zeta^{6}\eta\theta^{2}-\frac{1}{2}\zeta^{6}\eta^{3} \\
\frac{5}{8}\zeta^{2}\eta\theta^{6}+\frac{5}{8}\zeta^{2}\eta^{3}\theta^{4}-\frac{9}{8}\zeta^{2}\eta^{5}\theta^{2}-\frac{1}{8}\zeta^{2}\eta^{7}-\frac{1}{2}\zeta^{6}\theta^{3}+\frac{1}{2}\zeta^{6}\eta^{2}\theta \\
\end{pmatrix}$, \\

$Y^{(9/2)}_{\bm{6}_{1a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{\hat{3}}_7}Y^{(2)}_{\bm{3}_0}
\end{pmatrix}_{\bm{6}_1} =
\begin{pmatrix}
-\zeta^{3}\eta\theta^{5}+2\zeta^{3}\eta^{3}\theta^{3}-\zeta^{3}\eta^{5}\theta \\
-\frac{1}{2\sqrt{2}}\zeta^{2}\theta^{7}+\frac{3\sqrt{2}}{4}\zeta^{2}\eta^{2}\theta^{5}-\frac{3\sqrt{2}}{4}\zeta^{2}\eta^{4}\theta^{3}+\frac{1}{2\sqrt{2}}\zeta^{2}\eta^{6}\theta \\
\frac{1}{\sqrt{2}}\zeta^{4}\eta\theta^{4}-\sqrt{2}\zeta^{4}\eta^{3}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{5} \\
\frac{1}{2}\zeta^{3}\theta^{6}-\frac{1}{2}\zeta^{3}\eta^{2}\theta^{4}-\frac{1}{2}\zeta^{3}\eta^{4}\theta^{2}+\frac{1}{2}\zeta^{3}\eta^{6} \\
\frac{1}{2\sqrt{2}}\zeta^{2}\eta\theta^{6}-\frac{3\sqrt{2}}{4}\zeta^{2}\eta^{3}\theta^{4}+\frac{3\sqrt{2}}{4}\zeta^{2}\eta^{5}\theta^{2}-\frac{1}{2\sqrt{2}}\zeta^{2}\eta^{7} \\
\frac{1}{\sqrt{2}}\zeta^{4}\theta^{5}-\sqrt{2}\zeta^{4}\eta^{2}\theta^{3}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{6}_{1b}} =
\begin{pmatrix}
Y^{(2)}_{\bm{6}_0}Y^{(5/2)}_{\bm{3}'_{3a}}
\end{pmatrix}_{\bm{6}_1} =
\begin{pmatrix}
\frac{1}{2}\zeta^{3}\eta\theta^{5}-\zeta^{3}\eta^{3}\theta^{3}+\frac{1}{2}\zeta^{3}\eta^{5}\theta+\zeta^{7}\theta^{2}+\zeta^{7}\eta^{2} \\
-3\sqrt{2}\zeta^{2}\eta^{2}\theta^{5}-4\sqrt{2}\zeta^{2}\eta^{4}\theta^{3}-\sqrt{2}\zeta^{2}\eta^{6}\theta \\
-\frac{\sqrt{2}}{16}\theta^{9}-\frac{1}{\sqrt{2}}\eta^{2}\theta^{7}+\frac{7\sqrt{2}}{8}\eta^{4}\theta^{5}-\frac{5}{8\sqrt{2}}\eta^{8}\theta-\frac{\sqrt{2}}{4}\zeta^{4}\eta\theta^{4}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{3}\theta^{2}-\frac{\sqrt{2}}{4}\zeta^{4}\eta^{5} \\
-\frac{1}{4}\zeta^{3}\theta^{6}+\frac{1}{4}\zeta^{3}\eta^{2}\theta^{4}+\frac{1}{4}\zeta^{3}\eta^{4}\theta^{2}-\frac{1}{4}\zeta^{3}\eta^{6}+2\zeta^{7}\eta\theta \\
-\sqrt{2}\zeta^{2}\eta\theta^{6}-4\sqrt{2}\zeta^{2}\eta^{3}\theta^{4}-3\sqrt{2}\zeta^{2}\eta^{5}\theta^{2} \\
-\frac{5}{8\sqrt{2}}\eta\theta^{8}+\frac{7\sqrt{2}}{8}\eta^{5}\theta^{4}-\frac{1}{\sqrt{2}}\eta^{7}\theta^{2}-\frac{\sqrt{2}}{16}\eta^{9}-\frac{\sqrt{2}}{4}\zeta^{4}\theta^{5}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{2}\theta^{3}-\frac{\sqrt{2}}{4}\zeta^{4}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(9/2)}_{\bm{6}_{1c}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(2)}_{\bm{6}_0}
\end{pmatrix}_{\bm{6}_1} =
\begin{pmatrix}
-\frac{3}{2}\zeta^{3}\eta\theta^{5}-5\zeta^{3}\eta^{3}\theta^{3}-\frac{3}{2}\zeta^{3}\eta^{5}\theta \\
\frac{3\sqrt{2}}{2}\zeta^{6}\eta\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{6}\eta^{3} \\
-\frac{1}{8\sqrt{2}}\theta^{9}+\frac{3}{4\sqrt{2}}\eta^{4}\theta^{5}-\frac{1}{\sqrt{2}}\eta^{6}\theta^{3}+\frac{3}{8\sqrt{2}}\eta^{8}\theta \\
-\frac{1}{4}\zeta^{3}\theta^{6}-\frac{15}{4}\zeta^{3}\eta^{2}\theta^{4}-\frac{15}{4}\zeta^{3}\eta^{4}\theta^{2}-\frac{1}{4}\zeta^{3}\eta^{6} \\
\frac{1}{\sqrt{2}}\zeta^{6}\theta^{3}+\frac{3\sqrt{2}}{2}\zeta^{6}\eta^{2}\theta \\
\frac{3}{8\sqrt{2}}\eta\theta^{8}-\frac{1}{\sqrt{2}}\eta^{3}\theta^{6}+\frac{3}{4\sqrt{2}}\eta^{5}\theta^{4}-\frac{1}{8\sqrt{2}}\eta^{9} \\
\end{pmatrix}$.
\end{longtable}
The Siegel modular forms of weight 5 are:
\begin{longtable}{l}
$Y^{(5)}_{\bm{1}_2} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}_5}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{1}_2}$\\$ =
\begin{pmatrix}
\frac{1}{\sqrt{3}}\zeta^{2}\eta\theta^{7}-\frac{1}{\sqrt{3}}\zeta^{2}\eta^{3}\theta^{5}-\frac{1}{\sqrt{3}}\zeta^{2}\eta^{5}\theta^{3}+\frac{1}{\sqrt{3}}\zeta^{2}\eta^{7}\theta+\frac{1}{2\sqrt{3}}\zeta^{6}\theta^{4}-\frac{1}{\sqrt{3}}\zeta^{6}\eta^{2}\theta^{2}+\frac{1}{2\sqrt{3}}\zeta^{6}\eta^{4} \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{2}_2} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{\hat{3}}_7}Y^{(5/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{2}_2}$\\$ =
\begin{pmatrix}
\frac{1}{\sqrt{2}}\zeta^{2}\eta\theta^{7}-\frac{1}{\sqrt{2}}\zeta^{2}\eta^{3}\theta^{5}-\frac{1}{\sqrt{2}}\zeta^{2}\eta^{5}\theta^{3}+\frac{1}{\sqrt{2}}\zeta^{2}\eta^{7}\theta-\frac{1}{\sqrt{2}}\zeta^{6}\theta^{4}+\sqrt{2}\zeta^{6}\eta^{2}\theta^{2}-\frac{1}{\sqrt{2}}\zeta^{6}\eta^{4} \\
-\frac{3}{4\sqrt{6}}\zeta^{2}\theta^{8}-\frac{\sqrt{6}}{2}\zeta^{2}\eta^{2}\theta^{6}+\frac{5\sqrt{6}}{4}\zeta^{2}\eta^{4}\theta^{4}-\frac{\sqrt{6}}{2}\zeta^{2}\eta^{6}\theta^{2}-\frac{3}{4\sqrt{6}}\zeta^{2}\eta^{8} \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{3}_{2a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3a}}Y^{(5/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{3}_2}$\\$ =
\begin{pmatrix}
-\zeta^{2}\eta\theta^{7}-7\zeta^{2}\eta^{3}\theta^{5}-7\zeta^{2}\eta^{5}\theta^{3}-\zeta^{2}\eta^{7}\theta \\
-\frac{3}{8\sqrt{2}}\eta\theta^{9}-\frac{1}{2\sqrt{2}}\eta^{3}\theta^{7}+\frac{7\sqrt{2}}{8}\eta^{5}\theta^{5}-\frac{1}{2\sqrt{2}}\eta^{7}\theta^{3}-\frac{3}{8\sqrt{2}}\eta^{9}\theta-\sqrt{2}\zeta^{8}\eta\theta \\
\frac{1}{16\sqrt{2}}\theta^{10}+\frac{13}{16\sqrt{2}}\eta^{2}\theta^{8}-\frac{7}{8\sqrt{2}}\eta^{4}\theta^{6}-\frac{7}{8\sqrt{2}}\eta^{6}\theta^{4}+\frac{13}{16\sqrt{2}}\eta^{8}\theta^{2}+\frac{1}{16\sqrt{2}}\eta^{10}-\frac{1}{\sqrt{2}}\zeta^{8}\theta^{2}-\frac{1}{\sqrt{2}}\zeta^{8}\eta^{2} \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{3}_{2b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}'_{3a}}
\end{pmatrix}_{\bm{3}_2}$\\$ =
\begin{pmatrix}
\frac{1}{2\sqrt{2}}\zeta^{6}\theta^{4}+\frac{3\sqrt{2}}{2}\zeta^{6}\eta^{2}\theta^{2}+\frac{1}{2\sqrt{2}}\zeta^{6}\eta^{4} \\
\frac{1}{16}\eta\theta^{9}-\frac{1}{4}\eta^{3}\theta^{7}+\frac{3}{8}\eta^{5}\theta^{5}-\frac{1}{4}\eta^{7}\theta^{3}+\frac{1}{16}\eta^{9}\theta+\frac{1}{8}\zeta^{4}\theta^{6}+\frac{15}{8}\zeta^{4}\eta^{2}\theta^{4}+\frac{15}{8}\zeta^{4}\eta^{4}\theta^{2}+\frac{1}{8}\zeta^{4}\eta^{6} \\
\frac{1}{32}\theta^{10}-\frac{3}{32}\eta^{2}\theta^{8}+\frac{1}{16}\eta^{4}\theta^{6}+\frac{1}{16}\eta^{6}\theta^{4}-\frac{3}{32}\eta^{8}\theta^{2}+\frac{1}{32}\eta^{10}+\frac{3}{4}\zeta^{4}\eta\theta^{5}+\frac{5}{2}\zeta^{4}\eta^{3}\theta^{3}+\frac{3}{4}\zeta^{4}\eta^{5}\theta \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{3}_{6a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{\hat{3}}_7}Y^{(5/2)}_{\bm{\hat{3}}_7}
\end{pmatrix}_{\bm{3}_6} =
\begin{pmatrix}
\frac{1}{4}\zeta^{2}\theta^{8}-\zeta^{2}\eta^{2}\theta^{6}+\frac{3}{2}\zeta^{2}\eta^{4}\theta^{4}-\zeta^{2}\eta^{6}\theta^{2}+\frac{1}{4}\zeta^{2}\eta^{8} \\
\sqrt{2}\zeta^{4}\eta\theta^{5}-2\sqrt{2}\zeta^{4}\eta^{3}\theta^{3}+\sqrt{2}\zeta^{4}\eta^{5}\theta \\
-\frac{1}{\sqrt{2}}\zeta^{4}\theta^{6}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{2}\theta^{4}+\frac{1}{\sqrt{2}}\zeta^{4}\eta^{4}\theta^{2}-\frac{1}{\sqrt{2}}\zeta^{4}\eta^{6} \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{3}_{6b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{6}_1}
\end{pmatrix}_{\bm{3}_6}$\\$ =
\begin{pmatrix}
\sqrt{2}\zeta^{6}\eta\theta^{3}+\sqrt{2}\zeta^{6}\eta^{3}\theta \\
\frac{1}{32}\theta^{10}-\frac{3}{32}\eta^{2}\theta^{8}+\frac{1}{16}\eta^{4}\theta^{6}+\frac{1}{16}\eta^{6}\theta^{4}-\frac{3}{32}\eta^{8}\theta^{2}+\frac{1}{32}\eta^{10}-\frac{3}{4}\zeta^{4}\eta\theta^{5}-\frac{5}{2}\zeta^{4}\eta^{3}\theta^{3}-\frac{3}{4}\zeta^{4}\eta^{5}\theta \\
\frac{1}{16}\eta\theta^{9}-\frac{1}{4}\eta^{3}\theta^{7}+\frac{3}{8}\eta^{5}\theta^{5}-\frac{1}{4}\eta^{7}\theta^{3}+\frac{1}{16}\eta^{9}\theta-\frac{1}{8}\zeta^{4}\theta^{6}-\frac{15}{8}\zeta^{4}\eta^{2}\theta^{4}-\frac{15}{8}\zeta^{4}\eta^{4}\theta^{2}-\frac{1}{8}\zeta^{4}\eta^{6} \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{3}_{6c}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3b}}Y^{(5/2)}_{\bm{3}'_{3b}}
\end{pmatrix}_{\bm{3}_6} =
\begin{pmatrix}
\zeta^{10} \\
-\frac{1}{16\sqrt{2}}\theta^{10}-\frac{45\sqrt{2}}{32}\eta^{2}\theta^{8}-\frac{105\sqrt{2}}{16}\eta^{4}\theta^{6}-\frac{105\sqrt{2}}{16}\eta^{6}\theta^{4}-\frac{45\sqrt{2}}{32}\eta^{8}\theta^{2}-\frac{1}{16\sqrt{2}}\eta^{10} \\
-\frac{5}{8\sqrt{2}}\eta\theta^{9}-\frac{15\sqrt{2}}{4}\eta^{3}\theta^{7}-\frac{63\sqrt{2}}{8}\eta^{5}\theta^{5}-\frac{15\sqrt{2}}{4}\eta^{7}\theta^{3}-\frac{5}{8\sqrt{2}}\eta^{9}\theta \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{3}_{6d}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}'_{3b}}
\end{pmatrix}_{\bm{3}_6}$\\$ =
\begin{pmatrix}
-\frac{1}{8\sqrt{2}}\zeta^{2}\theta^{8}-\frac{7\sqrt{2}}{4}\zeta^{2}\eta^{2}\theta^{6}-\frac{35\sqrt{2}}{8}\zeta^{2}\eta^{4}\theta^{4}-\frac{7\sqrt{2}}{4}\zeta^{2}\eta^{6}\theta^{2}-\frac{1}{8\sqrt{2}}\zeta^{2}\eta^{8} \\
\frac{1}{32}\theta^{10}+\frac{13}{32}\eta^{2}\theta^{8}-\frac{7}{16}\eta^{4}\theta^{6}-\frac{7}{16}\eta^{6}\theta^{4}+\frac{13}{32}\eta^{8}\theta^{2}+\frac{1}{32}\eta^{10}+\frac{1}{2}\zeta^{8}\theta^{2}+\frac{1}{2}\zeta^{8}\eta^{2} \\
-\frac{3}{16}\eta\theta^{9}-\frac{1}{4}\eta^{3}\theta^{7}+\frac{7}{8}\eta^{5}\theta^{5}-\frac{1}{4}\eta^{7}\theta^{3}-\frac{3}{16}\eta^{9}\theta+\zeta^{8}\eta\theta \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{3}'_0} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}'_7}
\end{pmatrix}_{\bm{3}'_0}$\\$ =
\begin{pmatrix}
-\frac{1}{16\sqrt{2}}\theta^{10}-\frac{3}{16\sqrt{2}}\eta^{2}\theta^{8}+\frac{7}{8\sqrt{2}}\eta^{4}\theta^{6}-\frac{7}{8\sqrt{2}}\eta^{6}\theta^{4}+\frac{3}{16\sqrt{2}}\eta^{8}\theta^{2}+\frac{1}{16\sqrt{2}}\eta^{10} \\
\frac{1}{8\sqrt{2}}\zeta^{3}\theta^{7}+\frac{21\sqrt{2}}{16}\zeta^{3}\eta^{2}\theta^{5}+\frac{35\sqrt{2}}{16}\zeta^{3}\eta^{4}\theta^{3}+\frac{7}{8\sqrt{2}}\zeta^{3}\eta^{6}\theta-\frac{3\sqrt{2}}{4}\zeta^{7}\eta\theta^{2}-\frac{1}{2\sqrt{2}}\zeta^{7}\eta^{3} \\
-\frac{7}{8\sqrt{2}}\zeta^{3}\eta\theta^{6}-\frac{35\sqrt{2}}{16}\zeta^{3}\eta^{3}\theta^{4}-\frac{21\sqrt{2}}{16}\zeta^{3}\eta^{5}\theta^{2}-\frac{1}{8\sqrt{2}}\zeta^{3}\eta^{7}+\frac{1}{2\sqrt{2}}\zeta^{7}\theta^{3}+\frac{3\sqrt{2}}{4}\zeta^{7}\eta^{2}\theta \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{3}'_{4a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{3}'_4} =
\begin{pmatrix}
\frac{1}{4}\zeta^{4}\theta^{6}-\frac{3}{4}\zeta^{4}\eta^{2}\theta^{4}+\frac{3}{4}\zeta^{4}\eta^{4}\theta^{2}-\frac{1}{4}\zeta^{4}\eta^{6} \\
\frac{1}{4}\zeta^{3}\eta\theta^{6}-\frac{3}{4}\zeta^{3}\eta^{3}\theta^{4}+\frac{3}{4}\zeta^{3}\eta^{5}\theta^{2}-\frac{1}{4}\zeta^{3}\eta^{7} \\
\frac{1}{4}\zeta^{3}\theta^{7}-\frac{3}{4}\zeta^{3}\eta^{2}\theta^{5}+\frac{3}{4}\zeta^{3}\eta^{4}\theta^{3}-\frac{1}{4}\zeta^{3}\eta^{6}\theta \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{3}'_{4b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}'_{3b}}
\end{pmatrix}_{\bm{3}'_4}$\\$ =
\begin{pmatrix}
\frac{1}{4\sqrt{2}}\eta\theta^{9}-\frac{1}{2\sqrt{2}}\eta^{3}\theta^{7}+\frac{1}{2\sqrt{2}}\eta^{7}\theta^{3}-\frac{1}{4\sqrt{2}}\eta^{9}\theta \\
\frac{7}{8\sqrt{2}}\zeta^{3}\eta\theta^{6}+\frac{35\sqrt{2}}{16}\zeta^{3}\eta^{3}\theta^{4}+\frac{21\sqrt{2}}{16}\zeta^{3}\eta^{5}\theta^{2}+\frac{1}{8\sqrt{2}}\zeta^{3}\eta^{7}+\frac{1}{2\sqrt{2}}\zeta^{7}\theta^{3}+\frac{3\sqrt{2}}{4}\zeta^{7}\eta^{2}\theta \\
-\frac{1}{8\sqrt{2}}\zeta^{3}\theta^{7}-\frac{21\sqrt{2}}{16}\zeta^{3}\eta^{2}\theta^{5}-\frac{35\sqrt{2}}{16}\zeta^{3}\eta^{4}\theta^{3}-\frac{7}{8\sqrt{2}}\zeta^{3}\eta^{6}\theta-\frac{3\sqrt{2}}{4}\zeta^{7}\eta\theta^{2}-\frac{1}{2\sqrt{2}}\zeta^{7}\eta^{3} \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{\hat{3}}_{0a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{\hat{3}}_0}$\\$ =
\begin{pmatrix}
-\zeta^{4}\eta\theta^{5}+\zeta^{4}\eta^{5}\theta \\
-\frac{1}{16}\zeta\theta^{9}+\frac{1}{4}\zeta\eta^{2}\theta^{7}-\frac{3}{8}\zeta\eta^{4}\theta^{5}+\frac{1}{4}\zeta\eta^{6}\theta^{3}-\frac{1}{16}\zeta\eta^{8}\theta+\frac{3}{4}\zeta^{5}\eta\theta^{4}-\frac{1}{2}\zeta^{5}\eta^{3}\theta^{2}-\frac{1}{4}\zeta^{5}\eta^{5} \\
\frac{1}{16}\zeta\eta\theta^{8}-\frac{1}{4}\zeta\eta^{3}\theta^{6}+\frac{3}{8}\zeta\eta^{5}\theta^{4}-\frac{1}{4}\zeta\eta^{7}\theta^{2}+\frac{1}{16}\zeta\eta^{9}+\frac{1}{4}\zeta^{5}\theta^{5}+\frac{1}{2}\zeta^{5}\eta^{2}\theta^{3}-\frac{3}{4}\zeta^{5}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{\hat{3}}_{0b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{6}_1}
\end{pmatrix}_{\bm{\hat{3}}_0}$\\$ =
\begin{pmatrix}
\frac{1}{16\sqrt{2}}\theta^{10}-\frac{5}{16\sqrt{2}}\eta^{2}\theta^{8}+\frac{5}{8\sqrt{2}}\eta^{4}\theta^{6}-\frac{5}{8\sqrt{2}}\eta^{6}\theta^{4}+\frac{5}{16\sqrt{2}}\eta^{8}\theta^{2}-\frac{1}{16\sqrt{2}}\eta^{10} \\
\frac{5\sqrt{2}}{4}\zeta^{5}\eta\theta^{4}+\frac{5\sqrt{2}}{2}\zeta^{5}\eta^{3}\theta^{2}+\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{5} \\
-\frac{1}{2\sqrt{2}}\zeta^{5}\theta^{5}-\frac{5\sqrt{2}}{2}\zeta^{5}\eta^{2}\theta^{3}-\frac{5\sqrt{2}}{4}\zeta^{5}\eta^{4}\theta \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{\hat{3}}_{0c}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3b}}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{\hat{3}}_0}$\\$ =
\begin{pmatrix}
-\frac{1}{\sqrt{2}}\zeta^{8}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{8}\eta^{2} \\
\frac{1}{8\sqrt{2}}\zeta\theta^{9}+\frac{5\sqrt{2}}{4}\zeta\eta^{2}\theta^{7}+\frac{7\sqrt{2}}{8}\zeta\eta^{4}\theta^{5}-\frac{7\sqrt{2}}{4}\zeta\eta^{6}\theta^{3}-\frac{7}{8\sqrt{2}}\zeta\eta^{8}\theta \\
\frac{7}{8\sqrt{2}}\zeta\eta\theta^{8}+\frac{7\sqrt{2}}{4}\zeta\eta^{3}\theta^{6}-\frac{7\sqrt{2}}{8}\zeta\eta^{5}\theta^{4}-\frac{5\sqrt{2}}{4}\zeta\eta^{7}\theta^{2}-\frac{1}{8\sqrt{2}}\zeta\eta^{9} \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{\hat{3}}_{0d}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3a}}Y^{(5/2)}_{\bm{3}'_{3b}}
\end{pmatrix}_{\bm{\hat{3}}_0}$\\$ =
\begin{pmatrix}
\frac{1}{16\sqrt{2}}\theta^{10}+\frac{27\sqrt{2}}{32}\eta^{2}\theta^{8}+\frac{21\sqrt{2}}{16}\eta^{4}\theta^{6}-\frac{21\sqrt{2}}{16}\eta^{6}\theta^{4}-\frac{27\sqrt{2}}{32}\eta^{8}\theta^{2}-\frac{1}{16\sqrt{2}}\eta^{10}+\frac{1}{\sqrt{2}}\zeta^{4}\eta\theta^{5}-\frac{1}{\sqrt{2}}\zeta^{4}\eta^{5}\theta \\
-\frac{5\sqrt{2}}{4}\zeta\eta^{2}\theta^{7}-\frac{15\sqrt{2}}{4}\zeta\eta^{4}\theta^{5}-\frac{11\sqrt{2}}{4}\zeta\eta^{6}\theta^{3}-\frac{1}{2\sqrt{2}}\zeta\eta^{8}\theta-\frac{3}{4\sqrt{2}}\zeta^{5}\eta\theta^{4}+\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{3}\theta^{2}+\frac{1}{4\sqrt{2}}\zeta^{5}\eta^{5}-\frac{1}{\sqrt{2}}\zeta^{9}\theta \\
\frac{1}{2\sqrt{2}}\zeta\eta\theta^{8}+\frac{11\sqrt{2}}{4}\zeta\eta^{3}\theta^{6}+\frac{15\sqrt{2}}{4}\zeta\eta^{5}\theta^{4}+\frac{5\sqrt{2}}{4}\zeta\eta^{7}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta^{5}\theta^{5}-\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{2}\theta^{3}+\frac{3}{4\sqrt{2}}\zeta^{5}\eta^{4}\theta+\frac{1}{\sqrt{2}}\zeta^{9}\eta \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{\hat{3}}_{4a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{\hat{3}}_4}$\\$ =
\begin{pmatrix}
-\frac{1}{4}\zeta^{4}\theta^{6}-\frac{5}{4}\zeta^{4}\eta^{2}\theta^{4}+\frac{5}{4}\zeta^{4}\eta^{4}\theta^{2}+\frac{1}{4}\zeta^{4}\eta^{6} \\
\frac{1}{16}\zeta\eta\theta^{8}-\frac{1}{4}\zeta\eta^{3}\theta^{6}+\frac{3}{8}\zeta\eta^{5}\theta^{4}-\frac{1}{4}\zeta\eta^{7}\theta^{2}+\frac{1}{16}\zeta\eta^{9}-\frac{1}{4}\zeta^{5}\theta^{5}-\frac{1}{2}\zeta^{5}\eta^{2}\theta^{3}+\frac{3}{4}\zeta^{5}\eta^{4}\theta \\
-\frac{1}{16}\zeta\theta^{9}+\frac{1}{4}\zeta\eta^{2}\theta^{7}-\frac{3}{8}\zeta\eta^{4}\theta^{5}+\frac{1}{4}\zeta\eta^{6}\theta^{3}-\frac{1}{16}\zeta\eta^{8}\theta-\frac{3}{4}\zeta^{5}\eta\theta^{4}+\frac{1}{2}\zeta^{5}\eta^{3}\theta^{2}+\frac{1}{4}\zeta^{5}\eta^{5} \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{\hat{3}}_{4b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3a}}Y^{(5/2)}_{\bm{3}'_{3b}}
\end{pmatrix}_{\bm{\hat{3}}_4}$\\$ =
\begin{pmatrix}
\frac{1}{2\sqrt{2}}\eta\theta^{9}+\frac{3\sqrt{2}}{2}\eta^{3}\theta^{7}-\frac{3\sqrt{2}}{2}\eta^{7}\theta^{3}-\frac{1}{2\sqrt{2}}\eta^{9}\theta+\frac{1}{4\sqrt{2}}\zeta^{4}\theta^{6}+\frac{5}{4\sqrt{2}}\zeta^{4}\eta^{2}\theta^{4}-\frac{5}{4\sqrt{2}}\zeta^{4}\eta^{4}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta^{4}\eta^{6} \\
\frac{1}{2\sqrt{2}}\zeta\eta\theta^{8}+\frac{11\sqrt{2}}{4}\zeta\eta^{3}\theta^{6}+\frac{15\sqrt{2}}{4}\zeta\eta^{5}\theta^{4}+\frac{5\sqrt{2}}{4}\zeta\eta^{7}\theta^{2}+\frac{1}{4\sqrt{2}}\zeta^{5}\theta^{5}+\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{2}\theta^{3}-\frac{3}{4\sqrt{2}}\zeta^{5}\eta^{4}\theta-\frac{1}{\sqrt{2}}\zeta^{9}\eta \\
-\frac{5\sqrt{2}}{4}\zeta\eta^{2}\theta^{7}-\frac{15\sqrt{2}}{4}\zeta\eta^{4}\theta^{5}-\frac{11\sqrt{2}}{4}\zeta\eta^{6}\theta^{3}-\frac{1}{2\sqrt{2}}\zeta\eta^{8}\theta+\frac{3}{4\sqrt{2}}\zeta^{5}\eta\theta^{4}-\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{3}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta^{5}\eta^{5}+\frac{1}{\sqrt{2}}\zeta^{9}\theta \\
\end{pmatrix}$, \\

$Y^{(5)}_{\bm{6}_{2a}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}'_{3a}}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{6}_2}$\\$ =
\begin{pmatrix}
-\zeta^{2}\eta\theta^{7}-\zeta^{2}\eta^{3}\theta^{5}+\zeta^{2}\eta^{5}\theta^{3}+\zeta^{2}\eta^{7}\theta \\
\frac{1}{8\sqrt{2}}\zeta\theta^{9}+\frac{1}{\sqrt{2}}\zeta\eta^{2}\theta^{7}-\frac{7\sqrt{2}}{8}\zeta\eta^{4}\theta^{5}+\frac{5}{8\sqrt{2}}\zeta\eta^{8}\theta+\frac{1}{2\sqrt{2}}\zeta^{5}\eta\theta^{4}-\frac{1}{\sqrt{2}}\zeta^{5}\eta^{3}\theta^{2}+\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{5} \\
-\frac{3}{4\sqrt{2}}\zeta^{3}\eta\theta^{6}+\frac{5}{4\sqrt{2}}\zeta^{3}\eta^{3}\theta^{4}-\frac{1}{4\sqrt{2}}\zeta^{3}\eta^{5}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta^{3}\eta^{7}-\frac{1}{\sqrt{2}}\zeta^{7}\theta^{3}+\frac{1}{\sqrt{2}}\zeta^{7}\eta^{2}\theta \\
2\zeta^{2}\eta^{2}\theta^{6}-2\zeta^{2}\eta^{6}\theta^{2} \\
-\frac{5}{8\sqrt{2}}\zeta\eta\theta^{8}+\frac{7\sqrt{2}}{8}\zeta\eta^{5}\theta^{4}-\frac{1}{\sqrt{2}}\zeta\eta^{7}\theta^{2}-\frac{1}{8\sqrt{2}}\zeta\eta^{9}-\frac{1}{2\sqrt{2}}\zeta^{5}\theta^{5}+\frac{1}{\sqrt{2}}\zeta^{5}\eta^{2}\theta^{3}-\frac{1}{2\sqrt{2}}\zeta^{5}\eta^{4}\theta \\
\frac{1}{4\sqrt{2}}\zeta^{3}\theta^{7}+\frac{1}{4\sqrt{2}}\zeta^{3}\eta^{2}\theta^{5}-\frac{5}{4\sqrt{2}}\zeta^{3}\eta^{4}\theta^{3}+\frac{3}{4\sqrt{2}}\zeta^{3}\eta^{6}\theta-\frac{1}{\sqrt{2}}\zeta^{7}\eta\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{7}\eta^{3} \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{6}_{2b}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{3}_5}Y^{(5/2)}_{\bm{\hat{3}}_7}
\end{pmatrix}_{\bm{6}_2} =
\begin{pmatrix}
-\frac{1}{2}\zeta^{2}\eta\theta^{7}+\frac{3}{2}\zeta^{2}\eta^{3}\theta^{5}-\frac{3}{2}\zeta^{2}\eta^{5}\theta^{3}+\frac{1}{2}\zeta^{2}\eta^{7}\theta \\
\frac{1}{\sqrt{2}}\zeta^{5}\eta\theta^{4}-\sqrt{2}\zeta^{5}\eta^{3}\theta^{2}+\frac{1}{\sqrt{2}}\zeta^{5}\eta^{5} \\
-\frac{3\sqrt{2}}{4}\zeta^{3}\eta\theta^{6}+\frac{5\sqrt{2}}{4}\zeta^{3}\eta^{3}\theta^{4}-\frac{1}{2\sqrt{2}}\zeta^{3}\eta^{5}\theta^{2}-\frac{1}{2\sqrt{2}}\zeta^{3}\eta^{7} \\
-\frac{1}{4}\zeta^{2}\theta^{8}+\frac{1}{2}\zeta^{2}\eta^{2}\theta^{6}-\frac{1}{2}\zeta^{2}\eta^{6}\theta^{2}+\frac{1}{4}\zeta^{2}\eta^{8} \\
-\frac{1}{\sqrt{2}}\zeta^{5}\theta^{5}+\sqrt{2}\zeta^{5}\eta^{2}\theta^{3}-\frac{1}{\sqrt{2}}\zeta^{5}\eta^{4}\theta \\
\frac{1}{2\sqrt{2}}\zeta^{3}\theta^{7}+\frac{1}{2\sqrt{2}}\zeta^{3}\eta^{2}\theta^{5}-\frac{5\sqrt{2}}{4}\zeta^{3}\eta^{4}\theta^{3}+\frac{3\sqrt{2}}{4}\zeta^{3}\eta^{6}\theta \\
\end{pmatrix}$, \\
$Y^{(5)}_{\bm{6}_{2c}} =
\begin{pmatrix}
Y^{(5/2)}_{\bm{6}_1}Y^{(5/2)}_{\bm{3}_5}
\end{pmatrix}_{\bm{6}_2} =
\begin{pmatrix}
\frac{1}{2}\zeta^{6}\theta^{4}-\frac{1}{2}\zeta^{6}\eta^{4} \\
\frac{1}{8\sqrt{2}}\zeta\theta^{9}-\frac{3}{4\sqrt{2}}\zeta\eta^{4}\theta^{5}+\frac{1}{\sqrt{2}}\zeta\eta^{6}\theta^{3}-\frac{3}{8\sqrt{2}}\zeta\eta^{8}\theta \\
\frac{5}{4\sqrt{2}}\zeta^{3}\eta\theta^{6}+\frac{5}{4\sqrt{2}}\zeta^{3}\eta^{3}\theta^{4}-\frac{9\sqrt{2}}{8}\zeta^{3}\eta^{5}\theta^{2}-\frac{1}{4\sqrt{2}}\zeta^{3}\eta^{7} \\
-\zeta^{6}\eta\theta^{3}+\zeta^{6}\eta^{3}\theta \\
\frac{3}{8\sqrt{2}}\zeta\eta\theta^{8}-\frac{1}{\sqrt{2}}\zeta\eta^{3}\theta^{6}+\frac{3}{4\sqrt{2}}\zeta\eta^{5}\theta^{4}-\frac{1}{8\sqrt{2}}\zeta\eta^{9} \\
\frac{1}{4\sqrt{2}}\zeta^{3}\theta^{7}+\frac{9\sqrt{2}}{8}\zeta^{3}\eta^{2}\theta^{5}-\frac{5}{4\sqrt{2}}\zeta^{3}\eta^{4}\theta^{3}-\frac{5}{4\sqrt{2}}\zeta^{3}\eta^{6}\theta \\
\end{pmatrix}$.
\end{longtable}
\begin{tabular}{c|c|c} \hline
Weights & Dimensions & Irreducible representations of the Siegel modular forms \\ \hline
$1/2$ & 3 & $\bm{3}'_7$ \\ \hline
$1$ & 6 & $\bm{3}_6$, $\bm{\hat{3}}_0$ \\ \hline
$3/2$ & 10 & $\bm{1}_7$, $\bm{\hat{3}}_5$, $\bm{6}_3$ \\ \hline
$2$ & 15 & $\bm{1}_4$, $\bm{2}_0$, $\bm{3}_0$, $\bm{3}'_6$, $\bm{6}_0$ \\ \hline
$5/2$ & 21 & $\bm{3}_5$, $\bm{3}'_{3a}$, $\bm{3}'_{3b}$, $\bm{3}'_7$, $\bm{\hat{3}}_7$, $\bm{6}_1$ \\ \hline
$3$ & 28 & $\bm{1}_6$, $\bm{3}_{2a}$, $\bm{3}_{2b}$, $\bm{3}_6$, $\bm{3}'_0$, $\bm{\hat{3}}_0$, $\bm{\hat{3}}_{4a}$, $\bm{\hat{3}}_{4b}$, $\bm{6}_2$ \\ \hline
$7/2$ & 36 & $\bm{1}_3$, $\bm{2}_3$, $\bm{3}_7$, $\bm{3}'_5$, $\bm{\hat{3}}_{1a}$, $\bm{\hat{3}}_{1b}$, $\bm{\hat{3}}_5$, $\bm{6}_{3a}$, $\bm{6}_{3b}$, $\bm{6}_{3c}$ \\ \hline
$4$ & 45 & $\bm{1}_{0a}$, $\bm{1}_{0b}$, $\bm{2}_{0a}$, $\bm{2}_{0b}$, $\bm{3}_0$, $\bm{3}_{4a}$, $\bm{3}_{4b}$, $\bm{3}'_{2a}$, $\bm{3}'_{2b}$, $\bm{3}'_6$, $\bm{\hat{3}}_6$, $\bm{6}_{0a}$, $\bm{6}_{0b}$, $\bm{6}_{0c}$ \\ \hline
$9/2$ & 55 & $\bm{1}_5$, $\bm{3}_{1a}$, $\bm{3}_{1b}$, $\bm{3}_5$, $\bm{3}'_{3a}$, $\bm{3}'_{3b}$, $\bm{3}'_{7a}$, $\bm{3}'_{7b}$, $\bm{3}'_{7c}$, $\bm{3}'_{7d}$, $\bm{\hat{3}}_{3a}$, $\bm{\hat{3}}_{3b}$, $\bm{\hat{3}}_7$, $\bm{6}_{1a}$, $\bm{6}_{1b}$, $\bm{6}_{1c}$ \\ \hline
$5$ & 66 & 
$\begin{matrix}
\bm{1}_2, \bm{2}_2, \bm{3}_{2a}, \bm{3}_{2b}, \bm{3}_{6a}, \bm{3}_{6b}, \bm{3}_{6c}, \bm{3}_{6d}, \bm{3}'_0,  \bm{3}'_{4a}, \bm{3}'_{4b}, \bm{\hat{3}}_{0a}, \bm{\hat{3}}_{0b}, \bm{\hat{3}}_{0c}, \bm{\hat{3}}_{0d}, \bm{\hat{3}}_{4a}, \bm{\hat{3}}_{4b}, \\ \bm{6}_{2a}, \bm{6}_{2b}, \bm{6}_{2c} 
\end{matrix}$
\\ \hline
\end{tabular}
